Translating Cyber-Physical Control Application Requirements to Network level Parameters

Cyber-physical control applications impose strict requirements on the reliability and latency of the underlying communication system. Hence, they have been mostly implemented using wired channels where the communication service is highly predictable. Nevertheless, fulfilling such stringent demands is envisioned with the fifth generation of mobile networks (5G). The requirements of such applications are often defined on the application layer. However, cyber-physical control applications can usually tolerate sparse packet loss, and therefore it is not at all obvious what configurations and settings these application level requirements impose on the underlying wireless network. In this paper, we apply the fundamental metrics from reliability literature to wireless communications and derive a mapping function between application level requirements and network level parameters for those metrics under deterministic arrivals. Our mapping function enables network designers to realize the end-to-end performance (as the target application observes it). It provides insights to the network controller to either enable more reliability enhancement features (e.g., repetition), if the metrics are below requirements, or to enable features increasing network utilization, otherwise. We evaluate our theoretical results by realistic and detailed simulations of a factory automation scenario. Our simulation results confirm the viability of the theoretical framework under various burst error tolerance and load conditions.

==> dlDelayCdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.75000,0.00000}%
\definecolor{mycolor3}{rgb}{0.55000,0.27000,0.07000}%
\definecolor{mycolor4}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=6,
xlabel style={font=\Large \color{white!15!black}},
xlabel={Downlink delay (ms)},
ymin=0,
ymax=1,
ylabel style={font=\Large \color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={DL delay CDF},
xmajorgrids,
ymajorgrids,
legend style={at={(0.599,0.535)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	3.24898686037144e-06\\
1.2	0.99999999001336\\
1.3	0.99999999001336\\
1.4	1\\
1.5	1\\
1.6	1\\
1.7	1\\
1.8	1\\
1.9	1\\
2	1\\
2.1	1\\
2.2	1\\
2.3	1\\
2.4	1\\
2.5	1\\
2.6	1\\
2.7	1\\
2.8	1\\
2.9	1\\
3	1\\
3.1	1\\
3.2	1\\
3.3	1\\
3.4	1\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
4.1	1\\
4.2	1\\
4.3	1\\
4.4	1\\
4.5	1\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
7.1	1\\
7.2	1\\
7.3	1\\
7.4	1\\
7.5	1\\
7.6	1\\
7.7	1\\
7.8	1\\
7.9	1\\
8	1\\
8.1	1\\
8.2	1\\
8.3	1\\
8.4	1\\
8.5	1\\
8.6	1\\
8.7	1\\
8.8	1\\
8.9	1\\
9	1\\
9.1	1\\
9.2	1\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	1\\
9.7	1\\
9.8	1\\
9.9	1\\
10	1\\
10.1	1\\
10.2	1\\
10.3	1\\
10.4	1\\
10.5	1\\
10.6	1\\
10.7	1\\
10.8	1\\
10.9	1\\
11	1\\
11.1	1\\
11.2	1\\
11.3	1\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	1\\
12.7	1\\
12.8	1\\
12.9	1\\
13	1\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	1\\
14	1\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
20	1\\
20.1	1\\
20.2	1\\
20.3	1\\
20.4	1\\
20.5	1\\
20.6	1\\
20.7	1\\
20.8	1\\
20.9	1\\
21	1\\
21.1	1\\
21.2	1\\
21.3	1\\
21.4	1\\
21.5	1\\
21.6	1\\
21.7	1\\
21.8	1\\
21.9	1\\
22	1\\
22.1	1\\
22.2	1\\
22.3	1\\
22.4	1\\
22.5	1\\
22.6	1\\
22.7	1\\
22.8	1\\
22.9	1\\
23	1\\
23.1	1\\
23.2	1\\
23.3	1\\
23.4	1\\
23.5	1\\
23.6	1\\
23.7	1\\
23.8	1\\
23.9	1\\
24	1\\
24.1	1\\
24.2	1\\
24.3	1\\
24.4	1\\
24.5	1\\
24.6	1\\
24.7	1\\
24.8	1\\
24.9	1\\
25	1\\
25.1	1\\
25.2	1\\
25.3	1\\
25.4	1\\
25.5	1\\
25.6	1\\
25.7	1\\
25.8	1\\
25.9	1\\
26	1\\
26.1	1\\
26.2	1\\
26.3	1\\
26.4	1\\
26.5	1\\
26.6	1\\
26.7	1\\
26.8	1\\
26.9	1\\
27	1\\
27.1	1\\
27.2	1\\
27.3	1\\
27.4	1\\
27.5	1\\
27.6	1\\
27.7	1\\
27.8	1\\
27.9	1\\
28	1\\
28.1	1\\
28.2	1\\
28.3	1\\
28.4	1\\
28.5	1\\
28.6	1\\
28.7	1\\
28.8	1\\
28.9	1\\
29	1\\
29.1	1\\
29.2	1\\
29.3	1\\
29.4	1\\
29.5	1\\
29.6	1\\
29.7	1\\
29.8	1\\
29.9	1\\
30	1\\
30.1	1\\
30.2	1\\
30.3	1\\
30.4	1\\
30.5	1\\
30.6	1\\
30.7	1\\
30.8	1\\
30.9	1\\
31	1\\
31.1	1\\
31.2	1\\
31.3	1\\
31.4	1\\
31.5	1\\
31.6	1\\
31.7	1\\
31.8	1\\
31.9	1\\
32	1\\
32.1	1\\
32.2	1\\
32.3	1\\
32.4	1\\
32.5	1\\
32.6	1\\
32.7	1\\
32.8	1\\
32.9	1\\
33	1\\
33.1	1\\
33.2	1\\
33.3	1\\
33.4	1\\
33.5	1\\
33.6	1\\
33.7	1\\
33.8	1\\
33.9	1\\
34	1\\
34.1	1\\
34.2	1\\
34.3	1\\
34.4	1\\
34.5	1\\
34.6	1\\
34.7	1\\
34.8	1\\
34.9	1\\
35	1\\
35.1	1\\
35.2	1\\
35.3	1\\
35.4	1\\
35.5	1\\
35.6	1\\
35.7	1\\
35.8	1\\
35.9	1\\
36	1\\
36.1	1\\
36.2	1\\
36.3	1\\
36.4	1\\
36.5	1\\
36.6	1\\
36.7	1\\
36.8	1\\
36.9	1\\
37	1\\
37.1	1\\
37.2	1\\
37.3	1\\
37.4	1\\
37.5	1\\
37.6	1\\
37.7	1\\
37.8	1\\
37.9	1\\
38	1\\
38.1	1\\
38.2	1\\
38.3	1\\
38.4	1\\
38.5	1\\
38.6	1\\
38.7	1\\
38.8	1\\
38.9	1\\
39	1\\
39.1	1\\
39.2	1\\
39.3	1\\
39.4	1\\
39.5	1\\
39.6	1\\
39.7	1\\
39.8	1\\
39.9	1\\
40	1\\
40.1	1\\
40.2	1\\
40.3	1\\
40.4	1\\
40.5	1\\
40.6	1\\
40.7	1\\
40.8	1\\
40.9	1\\
41	1\\
41.1	1\\
41.2	1\\
41.3	1\\
41.4	1\\
41.5	1\\
41.6	1\\
41.7	1\\
41.8	1\\
41.9	1\\
42	1\\
42.1	1\\
42.2	1\\
42.3	1\\
42.4	1\\
42.5	1\\
42.6	1\\
42.7	1\\
42.8	1\\
42.9	1\\
43	1\\
43.1	1\\
43.2	1\\
43.3	1\\
43.4	1\\
43.5	1\\
43.6	1\\
43.7	1\\
43.8	1\\
43.9	1\\
44	1\\
44.1	1\\
44.2	1\\
44.3	1\\
44.4	1\\
44.5	1\\
44.6	1\\
44.7	1\\
44.8	1\\
44.9	1\\
45	1\\
45.1	1\\
45.2	1\\
45.3	1\\
45.4	1\\
45.5	1\\
45.6	1\\
45.7	1\\
45.8	1\\
45.9	1\\
46	1\\
46.1	1\\
46.2	1\\
46.3	1\\
46.4	1\\
46.5	1\\
46.6	1\\
46.7	1\\
46.8	1\\
46.9	1\\
47	1\\
47.1	1\\
47.2	1\\
47.3	1\\
47.4	1\\
47.5	1\\
47.6	1\\
47.7	1\\
47.8	1\\
47.9	1\\
48	1\\
48.1	1\\
48.2	1\\
48.3	1\\
48.4	1\\
48.5	1\\
48.6	1\\
48.7	1\\
48.8	1\\
48.9	1\\
49	1\\
49.1	1\\
49.2	1\\
49.3	1\\
49.4	1\\
49.5	1\\
49.6	1\\
49.7	1\\
49.8	1\\
49.9	1\\
50	1\\
50.1	1\\
50.2	1\\
50.3	1\\
50.4	1\\
50.5	1\\
50.6	1\\
50.7	1\\
50.8	1\\
50.9	1\\
51	1\\
51.1	1\\
51.2	1\\
51.3	1\\
51.4	1\\
51.5	1\\
51.6	1\\
51.7	1\\
51.8	1\\
51.9	1\\
52	1\\
52.1	1\\
52.2	1\\
52.3	1\\
52.4	1\\
52.5	1\\
52.6	1\\
52.7	1\\
52.8	1\\
52.9	1\\
53	1\\
53.1	1\\
53.2	1\\
53.3	1\\
53.4	1\\
53.5	1\\
53.6	1\\
53.7	1\\
53.8	1\\
53.9	1\\
54	1\\
54.1	1\\
54.2	1\\
54.3	1\\
54.4	1\\
54.5	1\\
54.6	1\\
54.7	1\\
54.8	1\\
54.9	1\\
55	1\\
55.1	1\\
55.2	1\\
55.3	1\\
55.4	1\\
55.5	1\\
55.6	1\\
55.7	1\\
55.8	1\\
55.9	1\\
56	1\\
56.1	1\\
56.2	1\\
56.3	1\\
56.4	1\\
56.5	1\\
56.6	1\\
56.7	1\\
56.8	1\\
56.9	1\\
57	1\\
57.1	1\\
57.2	1\\
57.3	1\\
57.4	1\\
57.5	1\\
57.6	1\\
57.7	1\\
57.8	1\\
57.9	1\\
58	1\\
58.1	1\\
58.2	1\\
58.3	1\\
58.4	1\\
58.5	1\\
58.6	1\\
58.7	1\\
58.8	1\\
58.9	1\\
59	1\\
59.1	1\\
59.2	1\\
59.3	1\\
59.4	1\\
59.5	1\\
59.6	1\\
59.7	1\\
59.8	1\\
59.9	1\\
60	1\\
60.1	1\\
60.2	1\\
60.3	1\\
60.4	1\\
60.5	1\\
60.6	1\\
60.7	1\\
60.8	1\\
60.9	1\\
61	1\\
61.1	1\\
61.2	1\\
61.3	1\\
61.4	1\\
61.5	1\\
61.6	1\\
61.7	1\\
61.8	1\\
61.9	1\\
62	1\\
62.1	1\\
62.2	1\\
62.3	1\\
62.4	1\\
62.5	1\\
62.6	1\\
62.7	1\\
62.8	1\\
62.9	1\\
63	1\\
63.1	1\\
63.2	1\\
63.3	1\\
63.4	1\\
63.5	1\\
63.6	1\\
63.7	1\\
63.8	1\\
63.9	1\\
64	1\\
64.1	1\\
64.2	1\\
64.3	1\\
64.4	1\\
64.5	1\\
64.6	1\\
64.7	1\\
64.8	1\\
64.9	1\\
65	1\\
65.1	1\\
65.2	1\\
65.3	1\\
65.4	1\\
65.5	1\\
65.6	1\\
65.7	1\\
65.8	1\\
65.9	1\\
66	1\\
66.1	1\\
66.2	1\\
66.3	1\\
66.4	1\\
66.5	1\\
66.6	1\\
66.7	1\\
66.8	1\\
66.9	1\\
67	1\\
67.1	1\\
67.2	1\\
67.3	1\\
67.4	1\\
67.5	1\\
67.6	1\\
67.7	1\\
67.8	1\\
67.9	1\\
68	1\\
68.1	1\\
68.2	1\\
68.3	1\\
68.4	1\\
68.5	1\\
68.6	1\\
68.7	1\\
68.8	1\\
68.9	1\\
69	1\\
69.1	1\\
69.2	1\\
69.3	1\\
69.4	1\\
69.5	1\\
69.6	1\\
69.7	1\\
69.8	1\\
69.9	1\\
70	1\\
70.1	1\\
70.2	1\\
70.3	1\\
70.4	1\\
70.5	1\\
70.6	1\\
70.7	1\\
70.8	1\\
70.9	1\\
71	1\\
71.1	1\\
71.2	1\\
71.3	1\\
71.4	1\\
71.5	1\\
71.6	1\\
71.7	1\\
71.8	1\\
71.9	1\\
72	1\\
72.1	1\\
72.2	1\\
72.3	1\\
72.4	1\\
72.5	1\\
72.6	1\\
72.7	1\\
72.8	1\\
72.9	1\\
73	1\\
73.1	1\\
73.2	1\\
73.3	1\\
73.4	1\\
73.5	1\\
73.6	1\\
73.7	1\\
73.8	1\\
73.9	1\\
74	1\\
74.1	1\\
74.2	1\\
74.3	1\\
74.4	1\\
74.5	1\\
74.6	1\\
74.7	1\\
74.8	1\\
74.9	1\\
75	1\\
75.1	1\\
75.2	1\\
75.3	1\\
75.4	1\\
75.5	1\\
75.6	1\\
75.7	1\\
75.8	1\\
75.9	1\\
76	1\\
76.1	1\\
76.2	1\\
76.3	1\\
76.4	1\\
76.5	1\\
76.6	1\\
76.7	1\\
76.8	1\\
76.9	1\\
77	1\\
77.1	1\\
77.2	1\\
77.3	1\\
77.4	1\\
77.5	1\\
77.6	1\\
77.7	1\\
77.8	1\\
77.9	1\\
78	1\\
78.1	1\\
78.2	1\\
78.3	1\\
78.4	1\\
78.5	1\\
78.6	1\\
78.7	1\\
78.8	1\\
78.9	1\\
79	1\\
79.1	1\\
79.2	1\\
79.3	1\\
79.4	1\\
79.5	1\\
79.6	1\\
79.7	1\\
79.8	1\\
79.9	1\\
80	1\\
80.1	1\\
80.2	1\\
80.3	1\\
80.4	1\\
80.5	1\\
80.6	1\\
80.7	1\\
80.8	1\\
80.9	1\\
81	1\\
81.1	1\\
81.2	1\\
81.3	1\\
81.4	1\\
81.5	1\\
81.6	1\\
81.7	1\\
81.8	1\\
81.9	1\\
82	1\\
82.1	1\\
82.2	1\\
82.3	1\\
82.4	1\\
82.5	1\\
82.6	1\\
82.7	1\\
82.8	1\\
82.9	1\\
83	1\\
83.1	1\\
83.2	1\\
83.3	1\\
83.4	1\\
83.5	1\\
83.6	1\\
83.7	1\\
83.8	1\\
83.9	1\\
84	1\\
84.1	1\\
84.2	1\\
84.3	1\\
84.4	1\\
84.5	1\\
84.6	1\\
84.7	1\\
84.8	1\\
84.9	1\\
85	1\\
85.1	1\\
85.2	1\\
85.3	1\\
85.4	1\\
85.5	1\\
85.6	1\\
85.7	1\\
85.8	1\\
85.9	1\\
86	1\\
86.1	1\\
86.2	1\\
86.3	1\\
86.4	1\\
86.5	1\\
86.6	1\\
86.7	1\\
86.8	1\\
86.9	1\\
87	1\\
87.1	1\\
87.2	1\\
87.3	1\\
87.4	1\\
87.5	1\\
87.6	1\\
87.7	1\\
87.8	1\\
87.9	1\\
88	1\\
88.1	1\\
88.2	1\\
88.3	1\\
88.4	1\\
88.5	1\\
88.6	1\\
88.7	1\\
88.8	1\\
88.9	1\\
89	1\\
89.1	1\\
89.2	1\\
89.3	1\\
89.4	1\\
89.5	1\\
89.6	1\\
89.7	1\\
89.8	1\\
89.9	1\\
90	1\\
90.1	1\\
90.2	1\\
90.3	1\\
90.4	1\\
90.5	1\\
90.6	1\\
90.7	1\\
90.8	1\\
90.9	1\\
91	1\\
91.1	1\\
91.2	1\\
91.3	1\\
91.4	1\\
91.5	1\\
91.6	1\\
91.7	1\\
91.8	1\\
91.9	1\\
92	1\\
92.1	1\\
92.2	1\\
92.3	1\\
92.4	1\\
92.5	1\\
92.6	1\\
92.7	1\\
92.8	1\\
92.9	1\\
93	1\\
93.1	1\\
93.2	1\\
93.3	1\\
93.4	1\\
93.5	1\\
93.6	1\\
93.7	1\\
93.8	1\\
93.9	1\\
94	1\\
94.1	1\\
94.2	1\\
94.3	1\\
94.4	1\\
94.5	1\\
94.6	1\\
94.7	1\\
94.8	1\\
94.9	1\\
95	1\\
95.1	1\\
95.2	1\\
95.3	1\\
95.4	1\\
95.5	1\\
95.6	1\\
95.7	1\\
95.8	1\\
95.9	1\\
96	1\\
96.1	1\\
96.2	1\\
96.3	1\\
96.4	1\\
96.5	1\\
96.6	1\\
96.7	1\\
96.8	1\\
96.9	1\\
97	1\\
97.1	1\\
97.2	1\\
97.3	1\\
97.4	1\\
97.5	1\\
97.6	1\\
97.7	1\\
97.8	1\\
97.9	1\\
98	1\\
98.1	1\\
98.2	1\\
98.3	1\\
98.4	1\\
98.5	1\\
98.6	1\\
98.7	1\\
98.8	1\\
98.9	1\\
99	1\\
99.1	1\\
99.2	1\\
99.3	1\\
99.4	1\\
99.5	1\\
99.6	1\\
99.7	1\\
99.8	1\\
99.9	1\\
100	1\\
};
\addlegendentry{numUsers = 10}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	3.05427177799432e-06\\
1.2	0.999999988348827\\
1.3	0.999999988348827\\
1.4	1\\
1.5	1\\
1.6	1\\
1.7	1\\
1.8	1\\
1.9	1\\
2	1\\
2.1	1\\
2.2	1\\
2.3	1\\
2.4	1\\
2.5	1\\
2.6	1\\
2.7	1\\
2.8	1\\
2.9	1\\
3	1\\
3.1	1\\
3.2	1\\
3.3	1\\
3.4	1\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
4.1	1\\
4.2	1\\
4.3	1\\
4.4	1\\
4.5	1\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
7.1	1\\
7.2	1\\
7.3	1\\
7.4	1\\
7.5	1\\
7.6	1\\
7.7	1\\
7.8	1\\
7.9	1\\
8	1\\
8.1	1\\
8.2	1\\
8.3	1\\
8.4	1\\
8.5	1\\
8.6	1\\
8.7	1\\
8.8	1\\
8.9	1\\
9	1\\
9.1	1\\
9.2	1\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	1\\
9.7	1\\
9.8	1\\
9.9	1\\
10	1\\
10.1	1\\
10.2	1\\
10.3	1\\
10.4	1\\
10.5	1\\
10.6	1\\
10.7	1\\
10.8	1\\
10.9	1\\
11	1\\
11.1	1\\
11.2	1\\
11.3	1\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	1\\
12.7	1\\
12.8	1\\
12.9	1\\
13	1\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	1\\
14	1\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
20	1\\
20.1	1\\
20.2	1\\
20.3	1\\
20.4	1\\
20.5	1\\
20.6	1\\
20.7	1\\
20.8	1\\
20.9	1\\
21	1\\
21.1	1\\
21.2	1\\
21.3	1\\
21.4	1\\
21.5	1\\
21.6	1\\
21.7	1\\
21.8	1\\
21.9	1\\
22	1\\
22.1	1\\
22.2	1\\
22.3	1\\
22.4	1\\
22.5	1\\
22.6	1\\
22.7	1\\
22.8	1\\
22.9	1\\
23	1\\
23.1	1\\
23.2	1\\
23.3	1\\
23.4	1\\
23.5	1\\
23.6	1\\
23.7	1\\
23.8	1\\
23.9	1\\
24	1\\
24.1	1\\
24.2	1\\
24.3	1\\
24.4	1\\
24.5	1\\
24.6	1\\
24.7	1\\
24.8	1\\
24.9	1\\
25	1\\
25.1	1\\
25.2	1\\
25.3	1\\
25.4	1\\
25.5	1\\
25.6	1\\
25.7	1\\
25.8	1\\
25.9	1\\
26	1\\
26.1	1\\
26.2	1\\
26.3	1\\
26.4	1\\
26.5	1\\
26.6	1\\
26.7	1\\
26.8	1\\
26.9	1\\
27	1\\
27.1	1\\
27.2	1\\
27.3	1\\
27.4	1\\
27.5	1\\
27.6	1\\
27.7	1\\
27.8	1\\
27.9	1\\
28	1\\
28.1	1\\
28.2	1\\
28.3	1\\
28.4	1\\
28.5	1\\
28.6	1\\
28.7	1\\
28.8	1\\
28.9	1\\
29	1\\
29.1	1\\
29.2	1\\
29.3	1\\
29.4	1\\
29.5	1\\
29.6	1\\
29.7	1\\
29.8	1\\
29.9	1\\
30	1\\
30.1	1\\
30.2	1\\
30.3	1\\
30.4	1\\
30.5	1\\
30.6	1\\
30.7	1\\
30.8	1\\
30.9	1\\
31	1\\
31.1	1\\
31.2	1\\
31.3	1\\
31.4	1\\
31.5	1\\
31.6	1\\
31.7	1\\
31.8	1\\
31.9	1\\
32	1\\
32.1	1\\
32.2	1\\
32.3	1\\
32.4	1\\
32.5	1\\
32.6	1\\
32.7	1\\
32.8	1\\
32.9	1\\
33	1\\
33.1	1\\
33.2	1\\
33.3	1\\
33.4	1\\
33.5	1\\
33.6	1\\
33.7	1\\
33.8	1\\
33.9	1\\
34	1\\
34.1	1\\
34.2	1\\
34.3	1\\
34.4	1\\
34.5	1\\
34.6	1\\
34.7	1\\
34.8	1\\
34.9	1\\
35	1\\
35.1	1\\
35.2	1\\
35.3	1\\
35.4	1\\
35.5	1\\
35.6	1\\
35.7	1\\
35.8	1\\
35.9	1\\
36	1\\
36.1	1\\
36.2	1\\
36.3	1\\
36.4	1\\
36.5	1\\
36.6	1\\
36.7	1\\
36.8	1\\
36.9	1\\
37	1\\
37.1	1\\
37.2	1\\
37.3	1\\
37.4	1\\
37.5	1\\
37.6	1\\
37.7	1\\
37.8	1\\
37.9	1\\
38	1\\
38.1	1\\
38.2	1\\
38.3	1\\
38.4	1\\
38.5	1\\
38.6	1\\
38.7	1\\
38.8	1\\
38.9	1\\
39	1\\
39.1	1\\
39.2	1\\
39.3	1\\
39.4	1\\
39.5	1\\
39.6	1\\
39.7	1\\
39.8	1\\
39.9	1\\
40	1\\
40.1	1\\
40.2	1\\
40.3	1\\
40.4	1\\
40.5	1\\
40.6	1\\
40.7	1\\
40.8	1\\
40.9	1\\
41	1\\
41.1	1\\
41.2	1\\
41.3	1\\
41.4	1\\
41.5	1\\
41.6	1\\
41.7	1\\
41.8	1\\
41.9	1\\
42	1\\
42.1	1\\
42.2	1\\
42.3	1\\
42.4	1\\
42.5	1\\
42.6	1\\
42.7	1\\
42.8	1\\
42.9	1\\
43	1\\
43.1	1\\
43.2	1\\
43.3	1\\
43.4	1\\
43.5	1\\
43.6	1\\
43.7	1\\
43.8	1\\
43.9	1\\
44	1\\
44.1	1\\
44.2	1\\
44.3	1\\
44.4	1\\
44.5	1\\
44.6	1\\
44.7	1\\
44.8	1\\
44.9	1\\
45	1\\
45.1	1\\
45.2	1\\
45.3	1\\
45.4	1\\
45.5	1\\
45.6	1\\
45.7	1\\
45.8	1\\
45.9	1\\
46	1\\
46.1	1\\
46.2	1\\
46.3	1\\
46.4	1\\
46.5	1\\
46.6	1\\
46.7	1\\
46.8	1\\
46.9	1\\
47	1\\
47.1	1\\
47.2	1\\
47.3	1\\
47.4	1\\
47.5	1\\
47.6	1\\
47.7	1\\
47.8	1\\
47.9	1\\
48	1\\
48.1	1\\
48.2	1\\
48.3	1\\
48.4	1\\
48.5	1\\
48.6	1\\
48.7	1\\
48.8	1\\
48.9	1\\
49	1\\
49.1	1\\
49.2	1\\
49.3	1\\
49.4	1\\
49.5	1\\
49.6	1\\
49.7	1\\
49.8	1\\
49.9	1\\
50	1\\
50.1	1\\
50.2	1\\
50.3	1\\
50.4	1\\
50.5	1\\
50.6	1\\
50.7	1\\
50.8	1\\
50.9	1\\
51	1\\
51.1	1\\
51.2	1\\
51.3	1\\
51.4	1\\
51.5	1\\
51.6	1\\
51.7	1\\
51.8	1\\
51.9	1\\
52	1\\
52.1	1\\
52.2	1\\
52.3	1\\
52.4	1\\
52.5	1\\
52.6	1\\
52.7	1\\
52.8	1\\
52.9	1\\
53	1\\
53.1	1\\
53.2	1\\
53.3	1\\
53.4	1\\
53.5	1\\
53.6	1\\
53.7	1\\
53.8	1\\
53.9	1\\
54	1\\
54.1	1\\
54.2	1\\
54.3	1\\
54.4	1\\
54.5	1\\
54.6	1\\
54.7	1\\
54.8	1\\
54.9	1\\
55	1\\
55.1	1\\
55.2	1\\
55.3	1\\
55.4	1\\
55.5	1\\
55.6	1\\
55.7	1\\
55.8	1\\
55.9	1\\
56	1\\
56.1	1\\
56.2	1\\
56.3	1\\
56.4	1\\
56.5	1\\
56.6	1\\
56.7	1\\
56.8	1\\
56.9	1\\
57	1\\
57.1	1\\
57.2	1\\
57.3	1\\
57.4	1\\
57.5	1\\
57.6	1\\
57.7	1\\
57.8	1\\
57.9	1\\
58	1\\
58.1	1\\
58.2	1\\
58.3	1\\
58.4	1\\
58.5	1\\
58.6	1\\
58.7	1\\
58.8	1\\
58.9	1\\
59	1\\
59.1	1\\
59.2	1\\
59.3	1\\
59.4	1\\
59.5	1\\
59.6	1\\
59.7	1\\
59.8	1\\
59.9	1\\
60	1\\
60.1	1\\
60.2	1\\
60.3	1\\
60.4	1\\
60.5	1\\
60.6	1\\
60.7	1\\
60.8	1\\
60.9	1\\
61	1\\
61.1	1\\
61.2	1\\
61.3	1\\
61.4	1\\
61.5	1\\
61.6	1\\
61.7	1\\
61.8	1\\
61.9	1\\
62	1\\
62.1	1\\
62.2	1\\
62.3	1\\
62.4	1\\
62.5	1\\
62.6	1\\
62.7	1\\
62.8	1\\
62.9	1\\
63	1\\
63.1	1\\
63.2	1\\
63.3	1\\
63.4	1\\
63.5	1\\
63.6	1\\
63.7	1\\
63.8	1\\
63.9	1\\
64	1\\
64.1	1\\
64.2	1\\
64.3	1\\
64.4	1\\
64.5	1\\
64.6	1\\
64.7	1\\
64.8	1\\
64.9	1\\
65	1\\
65.1	1\\
65.2	1\\
65.3	1\\
65.4	1\\
65.5	1\\
65.6	1\\
65.7	1\\
65.8	1\\
65.9	1\\
66	1\\
66.1	1\\
66.2	1\\
66.3	1\\
66.4	1\\
66.5	1\\
66.6	1\\
66.7	1\\
66.8	1\\
66.9	1\\
67	1\\
67.1	1\\
67.2	1\\
67.3	1\\
67.4	1\\
67.5	1\\
67.6	1\\
67.7	1\\
67.8	1\\
67.9	1\\
68	1\\
68.1	1\\
68.2	1\\
68.3	1\\
68.4	1\\
68.5	1\\
68.6	1\\
68.7	1\\
68.8	1\\
68.9	1\\
69	1\\
69.1	1\\
69.2	1\\
69.3	1\\
69.4	1\\
69.5	1\\
69.6	1\\
69.7	1\\
69.8	1\\
69.9	1\\
70	1\\
70.1	1\\
70.2	1\\
70.3	1\\
70.4	1\\
70.5	1\\
70.6	1\\
70.7	1\\
70.8	1\\
70.9	1\\
71	1\\
71.1	1\\
71.2	1\\
71.3	1\\
71.4	1\\
71.5	1\\
71.6	1\\
71.7	1\\
71.8	1\\
71.9	1\\
72	1\\
72.1	1\\
72.2	1\\
72.3	1\\
72.4	1\\
72.5	1\\
72.6	1\\
72.7	1\\
72.8	1\\
72.9	1\\
73	1\\
73.1	1\\
73.2	1\\
73.3	1\\
73.4	1\\
73.5	1\\
73.6	1\\
73.7	1\\
73.8	1\\
73.9	1\\
74	1\\
74.1	1\\
74.2	1\\
74.3	1\\
74.4	1\\
74.5	1\\
74.6	1\\
74.7	1\\
74.8	1\\
74.9	1\\
75	1\\
75.1	1\\
75.2	1\\
75.3	1\\
75.4	1\\
75.5	1\\
75.6	1\\
75.7	1\\
75.8	1\\
75.9	1\\
76	1\\
76.1	1\\
76.2	1\\
76.3	1\\
76.4	1\\
76.5	1\\
76.6	1\\
76.7	1\\
76.8	1\\
76.9	1\\
77	1\\
77.1	1\\
77.2	1\\
77.3	1\\
77.4	1\\
77.5	1\\
77.6	1\\
77.7	1\\
77.8	1\\
77.9	1\\
78	1\\
78.1	1\\
78.2	1\\
78.3	1\\
78.4	1\\
78.5	1\\
78.6	1\\
78.7	1\\
78.8	1\\
78.9	1\\
79	1\\
79.1	1\\
79.2	1\\
79.3	1\\
79.4	1\\
79.5	1\\
79.6	1\\
79.7	1\\
79.8	1\\
79.9	1\\
80	1\\
80.1	1\\
80.2	1\\
80.3	1\\
80.4	1\\
80.5	1\\
80.6	1\\
80.7	1\\
80.8	1\\
80.9	1\\
81	1\\
81.1	1\\
81.2	1\\
81.3	1\\
81.4	1\\
81.5	1\\
81.6	1\\
81.7	1\\
81.8	1\\
81.9	1\\
82	1\\
82.1	1\\
82.2	1\\
82.3	1\\
82.4	1\\
82.5	1\\
82.6	1\\
82.7	1\\
82.8	1\\
82.9	1\\
83	1\\
83.1	1\\
83.2	1\\
83.3	1\\
83.4	1\\
83.5	1\\
83.6	1\\
83.7	1\\
83.8	1\\
83.9	1\\
84	1\\
84.1	1\\
84.2	1\\
84.3	1\\
84.4	1\\
84.5	1\\
84.6	1\\
84.7	1\\
84.8	1\\
84.9	1\\
85	1\\
85.1	1\\
85.2	1\\
85.3	1\\
85.4	1\\
85.5	1\\
85.6	1\\
85.7	1\\
85.8	1\\
85.9	1\\
86	1\\
86.1	1\\
86.2	1\\
86.3	1\\
86.4	1\\
86.5	1\\
86.6	1\\
86.7	1\\
86.8	1\\
86.9	1\\
87	1\\
87.1	1\\
87.2	1\\
87.3	1\\
87.4	1\\
87.5	1\\
87.6	1\\
87.7	1\\
87.8	1\\
87.9	1\\
88	1\\
88.1	1\\
88.2	1\\
88.3	1\\
88.4	1\\
88.5	1\\
88.6	1\\
88.7	1\\
88.8	1\\
88.9	1\\
89	1\\
89.1	1\\
89.2	1\\
89.3	1\\
89.4	1\\
89.5	1\\
89.6	1\\
89.7	1\\
89.8	1\\
89.9	1\\
90	1\\
90.1	1\\
90.2	1\\
90.3	1\\
90.4	1\\
90.5	1\\
90.6	1\\
90.7	1\\
90.8	1\\
90.9	1\\
91	1\\
91.1	1\\
91.2	1\\
91.3	1\\
91.4	1\\
91.5	1\\
91.6	1\\
91.7	1\\
91.8	1\\
91.9	1\\
92	1\\
92.1	1\\
92.2	1\\
92.3	1\\
92.4	1\\
92.5	1\\
92.6	1\\
92.7	1\\
92.8	1\\
92.9	1\\
93	1\\
93.1	1\\
93.2	1\\
93.3	1\\
93.4	1\\
93.5	1\\
93.6	1\\
93.7	1\\
93.8	1\\
93.9	1\\
94	1\\
94.1	1\\
94.2	1\\
94.3	1\\
94.4	1\\
94.5	1\\
94.6	1\\
94.7	1\\
94.8	1\\
94.9	1\\
95	1\\
95.1	1\\
95.2	1\\
95.3	1\\
95.4	1\\
95.5	1\\
95.6	1\\
95.7	1\\
95.8	1\\
95.9	1\\
96	1\\
96.1	1\\
96.2	1\\
96.3	1\\
96.4	1\\
96.5	1\\
96.6	1\\
96.7	1\\
96.8	1\\
96.9	1\\
97	1\\
97.1	1\\
97.2	1\\
97.3	1\\
97.4	1\\
97.5	1\\
97.6	1\\
97.7	1\\
97.8	1\\
97.9	1\\
98	1\\
98.1	1\\
98.2	1\\
98.3	1\\
98.4	1\\
98.5	1\\
98.6	1\\
98.7	1\\
98.8	1\\
98.9	1\\
99	1\\
99.1	1\\
99.2	1\\
99.3	1\\
99.4	1\\
99.5	1\\
99.6	1\\
99.7	1\\
99.8	1\\
99.9	1\\
100	1\\
};
\addlegendentry{numUsers = 20}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	2.86623530184162e-06\\
1.2	0.999546753101464\\
1.3	0.999546753101464\\
1.4	1\\
1.5	1\\
1.6	1\\
1.7	1\\
1.8	1\\
1.9	1\\
2	1\\
2.1	1\\
2.2	1\\
2.3	1\\
2.4	1\\
2.5	1\\
2.6	1\\
2.7	1\\
2.8	1\\
2.9	1\\
3	1\\
3.1	1\\
3.2	1\\
3.3	1\\
3.4	1\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
4.1	1\\
4.2	1\\
4.3	1\\
4.4	1\\
4.5	1\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
7.1	1\\
7.2	1\\
7.3	1\\
7.4	1\\
7.5	1\\
7.6	1\\
7.7	1\\
7.8	1\\
7.9	1\\
8	1\\
8.1	1\\
8.2	1\\
8.3	1\\
8.4	1\\
8.5	1\\
8.6	1\\
8.7	1\\
8.8	1\\
8.9	1\\
9	1\\
9.1	1\\
9.2	1\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	1\\
9.7	1\\
9.8	1\\
9.9	1\\
10	1\\
10.1	1\\
10.2	1\\
10.3	1\\
10.4	1\\
10.5	1\\
10.6	1\\
10.7	1\\
10.8	1\\
10.9	1\\
11	1\\
11.1	1\\
11.2	1\\
11.3	1\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	1\\
12.7	1\\
12.8	1\\
12.9	1\\
13	1\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	1\\
14	1\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
20	1\\
20.1	1\\
20.2	1\\
20.3	1\\
20.4	1\\
20.5	1\\
20.6	1\\
20.7	1\\
20.8	1\\
20.9	1\\
21	1\\
21.1	1\\
21.2	1\\
21.3	1\\
21.4	1\\
21.5	1\\
21.6	1\\
21.7	1\\
21.8	1\\
21.9	1\\
22	1\\
22.1	1\\
22.2	1\\
22.3	1\\
22.4	1\\
22.5	1\\
22.6	1\\
22.7	1\\
22.8	1\\
22.9	1\\
23	1\\
23.1	1\\
23.2	1\\
23.3	1\\
23.4	1\\
23.5	1\\
23.6	1\\
23.7	1\\
23.8	1\\
23.9	1\\
24	1\\
24.1	1\\
24.2	1\\
24.3	1\\
24.4	1\\
24.5	1\\
24.6	1\\
24.7	1\\
24.8	1\\
24.9	1\\
25	1\\
25.1	1\\
25.2	1\\
25.3	1\\
25.4	1\\
25.5	1\\
25.6	1\\
25.7	1\\
25.8	1\\
25.9	1\\
26	1\\
26.1	1\\
26.2	1\\
26.3	1\\
26.4	1\\
26.5	1\\
26.6	1\\
26.7	1\\
26.8	1\\
26.9	1\\
27	1\\
27.1	1\\
27.2	1\\
27.3	1\\
27.4	1\\
27.5	1\\
27.6	1\\
27.7	1\\
27.8	1\\
27.9	1\\
28	1\\
28.1	1\\
28.2	1\\
28.3	1\\
28.4	1\\
28.5	1\\
28.6	1\\
28.7	1\\
28.8	1\\
28.9	1\\
29	1\\
29.1	1\\
29.2	1\\
29.3	1\\
29.4	1\\
29.5	1\\
29.6	1\\
29.7	1\\
29.8	1\\
29.9	1\\
30	1\\
30.1	1\\
30.2	1\\
30.3	1\\
30.4	1\\
30.5	1\\
30.6	1\\
30.7	1\\
30.8	1\\
30.9	1\\
31	1\\
31.1	1\\
31.2	1\\
31.3	1\\
31.4	1\\
31.5	1\\
31.6	1\\
31.7	1\\
31.8	1\\
31.9	1\\
32	1\\
32.1	1\\
32.2	1\\
32.3	1\\
32.4	1\\
32.5	1\\
32.6	1\\
32.7	1\\
32.8	1\\
32.9	1\\
33	1\\
33.1	1\\
33.2	1\\
33.3	1\\
33.4	1\\
33.5	1\\
33.6	1\\
33.7	1\\
33.8	1\\
33.9	1\\
34	1\\
34.1	1\\
34.2	1\\
34.3	1\\
34.4	1\\
34.5	1\\
34.6	1\\
34.7	1\\
34.8	1\\
34.9	1\\
35	1\\
35.1	1\\
35.2	1\\
35.3	1\\
35.4	1\\
35.5	1\\
35.6	1\\
35.7	1\\
35.8	1\\
35.9	1\\
36	1\\
36.1	1\\
36.2	1\\
36.3	1\\
36.4	1\\
36.5	1\\
36.6	1\\
36.7	1\\
36.8	1\\
36.9	1\\
37	1\\
37.1	1\\
37.2	1\\
37.3	1\\
37.4	1\\
37.5	1\\
37.6	1\\
37.7	1\\
37.8	1\\
37.9	1\\
38	1\\
38.1	1\\
38.2	1\\
38.3	1\\
38.4	1\\
38.5	1\\
38.6	1\\
38.7	1\\
38.8	1\\
38.9	1\\
39	1\\
39.1	1\\
39.2	1\\
39.3	1\\
39.4	1\\
39.5	1\\
39.6	1\\
39.7	1\\
39.8	1\\
39.9	1\\
40	1\\
40.1	1\\
40.2	1\\
40.3	1\\
40.4	1\\
40.5	1\\
40.6	1\\
40.7	1\\
40.8	1\\
40.9	1\\
41	1\\
41.1	1\\
41.2	1\\
41.3	1\\
41.4	1\\
41.5	1\\
41.6	1\\
41.7	1\\
41.8	1\\
41.9	1\\
42	1\\
42.1	1\\
42.2	1\\
42.3	1\\
42.4	1\\
42.5	1\\
42.6	1\\
42.7	1\\
42.8	1\\
42.9	1\\
43	1\\
43.1	1\\
43.2	1\\
43.3	1\\
43.4	1\\
43.5	1\\
43.6	1\\
43.7	1\\
43.8	1\\
43.9	1\\
44	1\\
44.1	1\\
44.2	1\\
44.3	1\\
44.4	1\\
44.5	1\\
44.6	1\\
44.7	1\\
44.8	1\\
44.9	1\\
45	1\\
45.1	1\\
45.2	1\\
45.3	1\\
45.4	1\\
45.5	1\\
45.6	1\\
45.7	1\\
45.8	1\\
45.9	1\\
46	1\\
46.1	1\\
46.2	1\\
46.3	1\\
46.4	1\\
46.5	1\\
46.6	1\\
46.7	1\\
46.8	1\\
46.9	1\\
47	1\\
47.1	1\\
47.2	1\\
47.3	1\\
47.4	1\\
47.5	1\\
47.6	1\\
47.7	1\\
47.8	1\\
47.9	1\\
48	1\\
48.1	1\\
48.2	1\\
48.3	1\\
48.4	1\\
48.5	1\\
48.6	1\\
48.7	1\\
48.8	1\\
48.9	1\\
49	1\\
49.1	1\\
49.2	1\\
49.3	1\\
49.4	1\\
49.5	1\\
49.6	1\\
49.7	1\\
49.8	1\\
49.9	1\\
50	1\\
50.1	1\\
50.2	1\\
50.3	1\\
50.4	1\\
50.5	1\\
50.6	1\\
50.7	1\\
50.8	1\\
50.9	1\\
51	1\\
51.1	1\\
51.2	1\\
51.3	1\\
51.4	1\\
51.5	1\\
51.6	1\\
51.7	1\\
51.8	1\\
51.9	1\\
52	1\\
52.1	1\\
52.2	1\\
52.3	1\\
52.4	1\\
52.5	1\\
52.6	1\\
52.7	1\\
52.8	1\\
52.9	1\\
53	1\\
53.1	1\\
53.2	1\\
53.3	1\\
53.4	1\\
53.5	1\\
53.6	1\\
53.7	1\\
53.8	1\\
53.9	1\\
54	1\\
54.1	1\\
54.2	1\\
54.3	1\\
54.4	1\\
54.5	1\\
54.6	1\\
54.7	1\\
54.8	1\\
54.9	1\\
55	1\\
55.1	1\\
55.2	1\\
55.3	1\\
55.4	1\\
55.5	1\\
55.6	1\\
55.7	1\\
55.8	1\\
55.9	1\\
56	1\\
56.1	1\\
56.2	1\\
56.3	1\\
56.4	1\\
56.5	1\\
56.6	1\\
56.7	1\\
56.8	1\\
56.9	1\\
57	1\\
57.1	1\\
57.2	1\\
57.3	1\\
57.4	1\\
57.5	1\\
57.6	1\\
57.7	1\\
57.8	1\\
57.9	1\\
58	1\\
58.1	1\\
58.2	1\\
58.3	1\\
58.4	1\\
58.5	1\\
58.6	1\\
58.7	1\\
58.8	1\\
58.9	1\\
59	1\\
59.1	1\\
59.2	1\\
59.3	1\\
59.4	1\\
59.5	1\\
59.6	1\\
59.7	1\\
59.8	1\\
59.9	1\\
60	1\\
60.1	1\\
60.2	1\\
60.3	1\\
60.4	1\\
60.5	1\\
60.6	1\\
60.7	1\\
60.8	1\\
60.9	1\\
61	1\\
61.1	1\\
61.2	1\\
61.3	1\\
61.4	1\\
61.5	1\\
61.6	1\\
61.7	1\\
61.8	1\\
61.9	1\\
62	1\\
62.1	1\\
62.2	1\\
62.3	1\\
62.4	1\\
62.5	1\\
62.6	1\\
62.7	1\\
62.8	1\\
62.9	1\\
63	1\\
63.1	1\\
63.2	1\\
63.3	1\\
63.4	1\\
63.5	1\\
63.6	1\\
63.7	1\\
63.8	1\\
63.9	1\\
64	1\\
64.1	1\\
64.2	1\\
64.3	1\\
64.4	1\\
64.5	1\\
64.6	1\\
64.7	1\\
64.8	1\\
64.9	1\\
65	1\\
65.1	1\\
65.2	1\\
65.3	1\\
65.4	1\\
65.5	1\\
65.6	1\\
65.7	1\\
65.8	1\\
65.9	1\\
66	1\\
66.1	1\\
66.2	1\\
66.3	1\\
66.4	1\\
66.5	1\\
66.6	1\\
66.7	1\\
66.8	1\\
66.9	1\\
67	1\\
67.1	1\\
67.2	1\\
67.3	1\\
67.4	1\\
67.5	1\\
67.6	1\\
67.7	1\\
67.8	1\\
67.9	1\\
68	1\\
68.1	1\\
68.2	1\\
68.3	1\\
68.4	1\\
68.5	1\\
68.6	1\\
68.7	1\\
68.8	1\\
68.9	1\\
69	1\\
69.1	1\\
69.2	1\\
69.3	1\\
69.4	1\\
69.5	1\\
69.6	1\\
69.7	1\\
69.8	1\\
69.9	1\\
70	1\\
70.1	1\\
70.2	1\\
70.3	1\\
70.4	1\\
70.5	1\\
70.6	1\\
70.7	1\\
70.8	1\\
70.9	1\\
71	1\\
71.1	1\\
71.2	1\\
71.3	1\\
71.4	1\\
71.5	1\\
71.6	1\\
71.7	1\\
71.8	1\\
71.9	1\\
72	1\\
72.1	1\\
72.2	1\\
72.3	1\\
72.4	1\\
72.5	1\\
72.6	1\\
72.7	1\\
72.8	1\\
72.9	1\\
73	1\\
73.1	1\\
73.2	1\\
73.3	1\\
73.4	1\\
73.5	1\\
73.6	1\\
73.7	1\\
73.8	1\\
73.9	1\\
74	1\\
74.1	1\\
74.2	1\\
74.3	1\\
74.4	1\\
74.5	1\\
74.6	1\\
74.7	1\\
74.8	1\\
74.9	1\\
75	1\\
75.1	1\\
75.2	1\\
75.3	1\\
75.4	1\\
75.5	1\\
75.6	1\\
75.7	1\\
75.8	1\\
75.9	1\\
76	1\\
76.1	1\\
76.2	1\\
76.3	1\\
76.4	1\\
76.5	1\\
76.6	1\\
76.7	1\\
76.8	1\\
76.9	1\\
77	1\\
77.1	1\\
77.2	1\\
77.3	1\\
77.4	1\\
77.5	1\\
77.6	1\\
77.7	1\\
77.8	1\\
77.9	1\\
78	1\\
78.1	1\\
78.2	1\\
78.3	1\\
78.4	1\\
78.5	1\\
78.6	1\\
78.7	1\\
78.8	1\\
78.9	1\\
79	1\\
79.1	1\\
79.2	1\\
79.3	1\\
79.4	1\\
79.5	1\\
79.6	1\\
79.7	1\\
79.8	1\\
79.9	1\\
80	1\\
80.1	1\\
80.2	1\\
80.3	1\\
80.4	1\\
80.5	1\\
80.6	1\\
80.7	1\\
80.8	1\\
80.9	1\\
81	1\\
81.1	1\\
81.2	1\\
81.3	1\\
81.4	1\\
81.5	1\\
81.6	1\\
81.7	1\\
81.8	1\\
81.9	1\\
82	1\\
82.1	1\\
82.2	1\\
82.3	1\\
82.4	1\\
82.5	1\\
82.6	1\\
82.7	1\\
82.8	1\\
82.9	1\\
83	1\\
83.1	1\\
83.2	1\\
83.3	1\\
83.4	1\\
83.5	1\\
83.6	1\\
83.7	1\\
83.8	1\\
83.9	1\\
84	1\\
84.1	1\\
84.2	1\\
84.3	1\\
84.4	1\\
84.5	1\\
84.6	1\\
84.7	1\\
84.8	1\\
84.9	1\\
85	1\\
85.1	1\\
85.2	1\\
85.3	1\\
85.4	1\\
85.5	1\\
85.6	1\\
85.7	1\\
85.8	1\\
85.9	1\\
86	1\\
86.1	1\\
86.2	1\\
86.3	1\\
86.4	1\\
86.5	1\\
86.6	1\\
86.7	1\\
86.8	1\\
86.9	1\\
87	1\\
87.1	1\\
87.2	1\\
87.3	1\\
87.4	1\\
87.5	1\\
87.6	1\\
87.7	1\\
87.8	1\\
87.9	1\\
88	1\\
88.1	1\\
88.2	1\\
88.3	1\\
88.4	1\\
88.5	1\\
88.6	1\\
88.7	1\\
88.8	1\\
88.9	1\\
89	1\\
89.1	1\\
89.2	1\\
89.3	1\\
89.4	1\\
89.5	1\\
89.6	1\\
89.7	1\\
89.8	1\\
89.9	1\\
90	1\\
90.1	1\\
90.2	1\\
90.3	1\\
90.4	1\\
90.5	1\\
90.6	1\\
90.7	1\\
90.8	1\\
90.9	1\\
91	1\\
91.1	1\\
91.2	1\\
91.3	1\\
91.4	1\\
91.5	1\\
91.6	1\\
91.7	1\\
91.8	1\\
91.9	1\\
92	1\\
92.1	1\\
92.2	1\\
92.3	1\\
92.4	1\\
92.5	1\\
92.6	1\\
92.7	1\\
92.8	1\\
92.9	1\\
93	1\\
93.1	1\\
93.2	1\\
93.3	1\\
93.4	1\\
93.5	1\\
93.6	1\\
93.7	1\\
93.8	1\\
93.9	1\\
94	1\\
94.1	1\\
94.2	1\\
94.3	1\\
94.4	1\\
94.5	1\\
94.6	1\\
94.7	1\\
94.8	1\\
94.9	1\\
95	1\\
95.1	1\\
95.2	1\\
95.3	1\\
95.4	1\\
95.5	1\\
95.6	1\\
95.7	1\\
95.8	1\\
95.9	1\\
96	1\\
96.1	1\\
96.2	1\\
96.3	1\\
96.4	1\\
96.5	1\\
96.6	1\\
96.7	1\\
96.8	1\\
96.9	1\\
97	1\\
97.1	1\\
97.2	1\\
97.3	1\\
97.4	1\\
97.5	1\\
97.6	1\\
97.7	1\\
97.8	1\\
97.9	1\\
98	1\\
98.1	1\\
98.2	1\\
98.3	1\\
98.4	1\\
98.5	1\\
98.6	1\\
98.7	1\\
98.8	1\\
98.9	1\\
99	1\\
99.1	1\\
99.2	1\\
99.3	1\\
99.4	1\\
99.5	1\\
99.6	1\\
99.7	1\\
99.8	1\\
99.9	1\\
100	1\\
};
\addlegendentry{numUsers = 30}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	2.686499600719e-06\\
1.2	0.99818825229994\\
1.3	0.99818825229994\\
1.4	1\\
1.5	1\\
1.6	1\\
1.7	1\\
1.8	1\\
1.9	1\\
2	1\\
2.1	1\\
2.2	1\\
2.3	1\\
2.4	1\\
2.5	1\\
2.6	1\\
2.7	1\\
2.8	1\\
2.9	1\\
3	1\\
3.1	1\\
3.2	1\\
3.3	1\\
3.4	1\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
4.1	1\\
4.2	1\\
4.3	1\\
4.4	1\\
4.5	1\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
7.1	1\\
7.2	1\\
7.3	1\\
7.4	1\\
7.5	1\\
7.6	1\\
7.7	1\\
7.8	1\\
7.9	1\\
8	1\\
8.1	1\\
8.2	1\\
8.3	1\\
8.4	1\\
8.5	1\\
8.6	1\\
8.7	1\\
8.8	1\\
8.9	1\\
9	1\\
9.1	1\\
9.2	1\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	1\\
9.7	1\\
9.8	1\\
9.9	1\\
10	1\\
10.1	1\\
10.2	1\\
10.3	1\\
10.4	1\\
10.5	1\\
10.6	1\\
10.7	1\\
10.8	1\\
10.9	1\\
11	1\\
11.1	1\\
11.2	1\\
11.3	1\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	1\\
12.7	1\\
12.8	1\\
12.9	1\\
13	1\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	1\\
14	1\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
20	1\\
20.1	1\\
20.2	1\\
20.3	1\\
20.4	1\\
20.5	1\\
20.6	1\\
20.7	1\\
20.8	1\\
20.9	1\\
21	1\\
21.1	1\\
21.2	1\\
21.3	1\\
21.4	1\\
21.5	1\\
21.6	1\\
21.7	1\\
21.8	1\\
21.9	1\\
22	1\\
22.1	1\\
22.2	1\\
22.3	1\\
22.4	1\\
22.5	1\\
22.6	1\\
22.7	1\\
22.8	1\\
22.9	1\\
23	1\\
23.1	1\\
23.2	1\\
23.3	1\\
23.4	1\\
23.5	1\\
23.6	1\\
23.7	1\\
23.8	1\\
23.9	1\\
24	1\\
24.1	1\\
24.2	1\\
24.3	1\\
24.4	1\\
24.5	1\\
24.6	1\\
24.7	1\\
24.8	1\\
24.9	1\\
25	1\\
25.1	1\\
25.2	1\\
25.3	1\\
25.4	1\\
25.5	1\\
25.6	1\\
25.7	1\\
25.8	1\\
25.9	1\\
26	1\\
26.1	1\\
26.2	1\\
26.3	1\\
26.4	1\\
26.5	1\\
26.6	1\\
26.7	1\\
26.8	1\\
26.9	1\\
27	1\\
27.1	1\\
27.2	1\\
27.3	1\\
27.4	1\\
27.5	1\\
27.6	1\\
27.7	1\\
27.8	1\\
27.9	1\\
28	1\\
28.1	1\\
28.2	1\\
28.3	1\\
28.4	1\\
28.5	1\\
28.6	1\\
28.7	1\\
28.8	1\\
28.9	1\\
29	1\\
29.1	1\\
29.2	1\\
29.3	1\\
29.4	1\\
29.5	1\\
29.6	1\\
29.7	1\\
29.8	1\\
29.9	1\\
30	1\\
30.1	1\\
30.2	1\\
30.3	1\\
30.4	1\\
30.5	1\\
30.6	1\\
30.7	1\\
30.8	1\\
30.9	1\\
31	1\\
31.1	1\\
31.2	1\\
31.3	1\\
31.4	1\\
31.5	1\\
31.6	1\\
31.7	1\\
31.8	1\\
31.9	1\\
32	1\\
32.1	1\\
32.2	1\\
32.3	1\\
32.4	1\\
32.5	1\\
32.6	1\\
32.7	1\\
32.8	1\\
32.9	1\\
33	1\\
33.1	1\\
33.2	1\\
33.3	1\\
33.4	1\\
33.5	1\\
33.6	1\\
33.7	1\\
33.8	1\\
33.9	1\\
34	1\\
34.1	1\\
34.2	1\\
34.3	1\\
34.4	1\\
34.5	1\\
34.6	1\\
34.7	1\\
34.8	1\\
34.9	1\\
35	1\\
35.1	1\\
35.2	1\\
35.3	1\\
35.4	1\\
35.5	1\\
35.6	1\\
35.7	1\\
35.8	1\\
35.9	1\\
36	1\\
36.1	1\\
36.2	1\\
36.3	1\\
36.4	1\\
36.5	1\\
36.6	1\\
36.7	1\\
36.8	1\\
36.9	1\\
37	1\\
37.1	1\\
37.2	1\\
37.3	1\\
37.4	1\\
37.5	1\\
37.6	1\\
37.7	1\\
37.8	1\\
37.9	1\\
38	1\\
38.1	1\\
38.2	1\\
38.3	1\\
38.4	1\\
38.5	1\\
38.6	1\\
38.7	1\\
38.8	1\\
38.9	1\\
39	1\\
39.1	1\\
39.2	1\\
39.3	1\\
39.4	1\\
39.5	1\\
39.6	1\\
39.7	1\\
39.8	1\\
39.9	1\\
40	1\\
40.1	1\\
40.2	1\\
40.3	1\\
40.4	1\\
40.5	1\\
40.6	1\\
40.7	1\\
40.8	1\\
40.9	1\\
41	1\\
41.1	1\\
41.2	1\\
41.3	1\\
41.4	1\\
41.5	1\\
41.6	1\\
41.7	1\\
41.8	1\\
41.9	1\\
42	1\\
42.1	1\\
42.2	1\\
42.3	1\\
42.4	1\\
42.5	1\\
42.6	1\\
42.7	1\\
42.8	1\\
42.9	1\\
43	1\\
43.1	1\\
43.2	1\\
43.3	1\\
43.4	1\\
43.5	1\\
43.6	1\\
43.7	1\\
43.8	1\\
43.9	1\\
44	1\\
44.1	1\\
44.2	1\\
44.3	1\\
44.4	1\\
44.5	1\\
44.6	1\\
44.7	1\\
44.8	1\\
44.9	1\\
45	1\\
45.1	1\\
45.2	1\\
45.3	1\\
45.4	1\\
45.5	1\\
45.6	1\\
45.7	1\\
45.8	1\\
45.9	1\\
46	1\\
46.1	1\\
46.2	1\\
46.3	1\\
46.4	1\\
46.5	1\\
46.6	1\\
46.7	1\\
46.8	1\\
46.9	1\\
47	1\\
47.1	1\\
47.2	1\\
47.3	1\\
47.4	1\\
47.5	1\\
47.6	1\\
47.7	1\\
47.8	1\\
47.9	1\\
48	1\\
48.1	1\\
48.2	1\\
48.3	1\\
48.4	1\\
48.5	1\\
48.6	1\\
48.7	1\\
48.8	1\\
48.9	1\\
49	1\\
49.1	1\\
49.2	1\\
49.3	1\\
49.4	1\\
49.5	1\\
49.6	1\\
49.7	1\\
49.8	1\\
49.9	1\\
50	1\\
50.1	1\\
50.2	1\\
50.3	1\\
50.4	1\\
50.5	1\\
50.6	1\\
50.7	1\\
50.8	1\\
50.9	1\\
51	1\\
51.1	1\\
51.2	1\\
51.3	1\\
51.4	1\\
51.5	1\\
51.6	1\\
51.7	1\\
51.8	1\\
51.9	1\\
52	1\\
52.1	1\\
52.2	1\\
52.3	1\\
52.4	1\\
52.5	1\\
52.6	1\\
52.7	1\\
52.8	1\\
52.9	1\\
53	1\\
53.1	1\\
53.2	1\\
53.3	1\\
53.4	1\\
53.5	1\\
53.6	1\\
53.7	1\\
53.8	1\\
53.9	1\\
54	1\\
54.1	1\\
54.2	1\\
54.3	1\\
54.4	1\\
54.5	1\\
54.6	1\\
54.7	1\\
54.8	1\\
54.9	1\\
55	1\\
55.1	1\\
55.2	1\\
55.3	1\\
55.4	1\\
55.5	1\\
55.6	1\\
55.7	1\\
55.8	1\\
55.9	1\\
56	1\\
56.1	1\\
56.2	1\\
56.3	1\\
56.4	1\\
56.5	1\\
56.6	1\\
56.7	1\\
56.8	1\\
56.9	1\\
57	1\\
57.1	1\\
57.2	1\\
57.3	1\\
57.4	1\\
57.5	1\\
57.6	1\\
57.7	1\\
57.8	1\\
57.9	1\\
58	1\\
58.1	1\\
58.2	1\\
58.3	1\\
58.4	1\\
58.5	1\\
58.6	1\\
58.7	1\\
58.8	1\\
58.9	1\\
59	1\\
59.1	1\\
59.2	1\\
59.3	1\\
59.4	1\\
59.5	1\\
59.6	1\\
59.7	1\\
59.8	1\\
59.9	1\\
60	1\\
60.1	1\\
60.2	1\\
60.3	1\\
60.4	1\\
60.5	1\\
60.6	1\\
60.7	1\\
60.8	1\\
60.9	1\\
61	1\\
61.1	1\\
61.2	1\\
61.3	1\\
61.4	1\\
61.5	1\\
61.6	1\\
61.7	1\\
61.8	1\\
61.9	1\\
62	1\\
62.1	1\\
62.2	1\\
62.3	1\\
62.4	1\\
62.5	1\\
62.6	1\\
62.7	1\\
62.8	1\\
62.9	1\\
63	1\\
63.1	1\\
63.2	1\\
63.3	1\\
63.4	1\\
63.5	1\\
63.6	1\\
63.7	1\\
63.8	1\\
63.9	1\\
64	1\\
64.1	1\\
64.2	1\\
64.3	1\\
64.4	1\\
64.5	1\\
64.6	1\\
64.7	1\\
64.8	1\\
64.9	1\\
65	1\\
65.1	1\\
65.2	1\\
65.3	1\\
65.4	1\\
65.5	1\\
65.6	1\\
65.7	1\\
65.8	1\\
65.9	1\\
66	1\\
66.1	1\\
66.2	1\\
66.3	1\\
66.4	1\\
66.5	1\\
66.6	1\\
66.7	1\\
66.8	1\\
66.9	1\\
67	1\\
67.1	1\\
67.2	1\\
67.3	1\\
67.4	1\\
67.5	1\\
67.6	1\\
67.7	1\\
67.8	1\\
67.9	1\\
68	1\\
68.1	1\\
68.2	1\\
68.3	1\\
68.4	1\\
68.5	1\\
68.6	1\\
68.7	1\\
68.8	1\\
68.9	1\\
69	1\\
69.1	1\\
69.2	1\\
69.3	1\\
69.4	1\\
69.5	1\\
69.6	1\\
69.7	1\\
69.8	1\\
69.9	1\\
70	1\\
70.1	1\\
70.2	1\\
70.3	1\\
70.4	1\\
70.5	1\\
70.6	1\\
70.7	1\\
70.8	1\\
70.9	1\\
71	1\\
71.1	1\\
71.2	1\\
71.3	1\\
71.4	1\\
71.5	1\\
71.6	1\\
71.7	1\\
71.8	1\\
71.9	1\\
72	1\\
72.1	1\\
72.2	1\\
72.3	1\\
72.4	1\\
72.5	1\\
72.6	1\\
72.7	1\\
72.8	1\\
72.9	1\\
73	1\\
73.1	1\\
73.2	1\\
73.3	1\\
73.4	1\\
73.5	1\\
73.6	1\\
73.7	1\\
73.8	1\\
73.9	1\\
74	1\\
74.1	1\\
74.2	1\\
74.3	1\\
74.4	1\\
74.5	1\\
74.6	1\\
74.7	1\\
74.8	1\\
74.9	1\\
75	1\\
75.1	1\\
75.2	1\\
75.3	1\\
75.4	1\\
75.5	1\\
75.6	1\\
75.7	1\\
75.8	1\\
75.9	1\\
76	1\\
76.1	1\\
76.2	1\\
76.3	1\\
76.4	1\\
76.5	1\\
76.6	1\\
76.7	1\\
76.8	1\\
76.9	1\\
77	1\\
77.1	1\\
77.2	1\\
77.3	1\\
77.4	1\\
77.5	1\\
77.6	1\\
77.7	1\\
77.8	1\\
77.9	1\\
78	1\\
78.1	1\\
78.2	1\\
78.3	1\\
78.4	1\\
78.5	1\\
78.6	1\\
78.7	1\\
78.8	1\\
78.9	1\\
79	1\\
79.1	1\\
79.2	1\\
79.3	1\\
79.4	1\\
79.5	1\\
79.6	1\\
79.7	1\\
79.8	1\\
79.9	1\\
80	1\\
80.1	1\\
80.2	1\\
80.3	1\\
80.4	1\\
80.5	1\\
80.6	1\\
80.7	1\\
80.8	1\\
80.9	1\\
81	1\\
81.1	1\\
81.2	1\\
81.3	1\\
81.4	1\\
81.5	1\\
81.6	1\\
81.7	1\\
81.8	1\\
81.9	1\\
82	1\\
82.1	1\\
82.2	1\\
82.3	1\\
82.4	1\\
82.5	1\\
82.6	1\\
82.7	1\\
82.8	1\\
82.9	1\\
83	1\\
83.1	1\\
83.2	1\\
83.3	1\\
83.4	1\\
83.5	1\\
83.6	1\\
83.7	1\\
83.8	1\\
83.9	1\\
84	1\\
84.1	1\\
84.2	1\\
84.3	1\\
84.4	1\\
84.5	1\\
84.6	1\\
84.7	1\\
84.8	1\\
84.9	1\\
85	1\\
85.1	1\\
85.2	1\\
85.3	1\\
85.4	1\\
85.5	1\\
85.6	1\\
85.7	1\\
85.8	1\\
85.9	1\\
86	1\\
86.1	1\\
86.2	1\\
86.3	1\\
86.4	1\\
86.5	1\\
86.6	1\\
86.7	1\\
86.8	1\\
86.9	1\\
87	1\\
87.1	1\\
87.2	1\\
87.3	1\\
87.4	1\\
87.5	1\\
87.6	1\\
87.7	1\\
87.8	1\\
87.9	1\\
88	1\\
88.1	1\\
88.2	1\\
88.3	1\\
88.4	1\\
88.5	1\\
88.6	1\\
88.7	1\\
88.8	1\\
88.9	1\\
89	1\\
89.1	1\\
89.2	1\\
89.3	1\\
89.4	1\\
89.5	1\\
89.6	1\\
89.7	1\\
89.8	1\\
89.9	1\\
90	1\\
90.1	1\\
90.2	1\\
90.3	1\\
90.4	1\\
90.5	1\\
90.6	1\\
90.7	1\\
90.8	1\\
90.9	1\\
91	1\\
91.1	1\\
91.2	1\\
91.3	1\\
91.4	1\\
91.5	1\\
91.6	1\\
91.7	1\\
91.8	1\\
91.9	1\\
92	1\\
92.1	1\\
92.2	1\\
92.3	1\\
92.4	1\\
92.5	1\\
92.6	1\\
92.7	1\\
92.8	1\\
92.9	1\\
93	1\\
93.1	1\\
93.2	1\\
93.3	1\\
93.4	1\\
93.5	1\\
93.6	1\\
93.7	1\\
93.8	1\\
93.9	1\\
94	1\\
94.1	1\\
94.2	1\\
94.3	1\\
94.4	1\\
94.5	1\\
94.6	1\\
94.7	1\\
94.8	1\\
94.9	1\\
95	1\\
95.1	1\\
95.2	1\\
95.3	1\\
95.4	1\\
95.5	1\\
95.6	1\\
95.7	1\\
95.8	1\\
95.9	1\\
96	1\\
96.1	1\\
96.2	1\\
96.3	1\\
96.4	1\\
96.5	1\\
96.6	1\\
96.7	1\\
96.8	1\\
96.9	1\\
97	1\\
97.1	1\\
97.2	1\\
97.3	1\\
97.4	1\\
97.5	1\\
97.6	1\\
97.7	1\\
97.8	1\\
97.9	1\\
98	1\\
98.1	1\\
98.2	1\\
98.3	1\\
98.4	1\\
98.5	1\\
98.6	1\\
98.7	1\\
98.8	1\\
98.9	1\\
99	1\\
99.1	1\\
99.2	1\\
99.3	1\\
99.4	1\\
99.5	1\\
99.6	1\\
99.7	1\\
99.8	1\\
99.9	1\\
100	1\\
};
\addlegendentry{numUsers = 40}

\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	2.4774511695806e-06\\
1.2	0.994757425032677\\
1.3	0.994757425032677\\
1.4	0.999884195636434\\
1.5	0.999884195636434\\
1.6	0.999884196302237\\
1.7	0.999976408619379\\
1.8	0.999976408619379\\
1.9	1\\
2	1\\
2.1	1\\
2.2	1\\
2.3	1\\
2.4	1\\
2.5	1\\
2.6	1\\
2.7	1\\
2.8	1\\
2.9	1\\
3	1\\
3.1	1\\
3.2	1\\
3.3	1\\
3.4	1\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
4.1	1\\
4.2	1\\
4.3	1\\
4.4	1\\
4.5	1\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
7.1	1\\
7.2	1\\
7.3	1\\
7.4	1\\
7.5	1\\
7.6	1\\
7.7	1\\
7.8	1\\
7.9	1\\
8	1\\
8.1	1\\
8.2	1\\
8.3	1\\
8.4	1\\
8.5	1\\
8.6	1\\
8.7	1\\
8.8	1\\
8.9	1\\
9	1\\
9.1	1\\
9.2	1\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	1\\
9.7	1\\
9.8	1\\
9.9	1\\
10	1\\
10.1	1\\
10.2	1\\
10.3	1\\
10.4	1\\
10.5	1\\
10.6	1\\
10.7	1\\
10.8	1\\
10.9	1\\
11	1\\
11.1	1\\
11.2	1\\
11.3	1\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	1\\
12.7	1\\
12.8	1\\
12.9	1\\
13	1\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	1\\
14	1\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
20	1\\
20.1	1\\
20.2	1\\
20.3	1\\
20.4	1\\
20.5	1\\
20.6	1\\
20.7	1\\
20.8	1\\
20.9	1\\
21	1\\
21.1	1\\
21.2	1\\
21.3	1\\
21.4	1\\
21.5	1\\
21.6	1\\
21.7	1\\
21.8	1\\
21.9	1\\
22	1\\
22.1	1\\
22.2	1\\
22.3	1\\
22.4	1\\
22.5	1\\
22.6	1\\
22.7	1\\
22.8	1\\
22.9	1\\
23	1\\
23.1	1\\
23.2	1\\
23.3	1\\
23.4	1\\
23.5	1\\
23.6	1\\
23.7	1\\
23.8	1\\
23.9	1\\
24	1\\
24.1	1\\
24.2	1\\
24.3	1\\
24.4	1\\
24.5	1\\
24.6	1\\
24.7	1\\
24.8	1\\
24.9	1\\
25	1\\
25.1	1\\
25.2	1\\
25.3	1\\
25.4	1\\
25.5	1\\
25.6	1\\
25.7	1\\
25.8	1\\
25.9	1\\
26	1\\
26.1	1\\
26.2	1\\
26.3	1\\
26.4	1\\
26.5	1\\
26.6	1\\
26.7	1\\
26.8	1\\
26.9	1\\
27	1\\
27.1	1\\
27.2	1\\
27.3	1\\
27.4	1\\
27.5	1\\
27.6	1\\
27.7	1\\
27.8	1\\
27.9	1\\
28	1\\
28.1	1\\
28.2	1\\
28.3	1\\
28.4	1\\
28.5	1\\
28.6	1\\
28.7	1\\
28.8	1\\
28.9	1\\
29	1\\
29.1	1\\
29.2	1\\
29.3	1\\
29.4	1\\
29.5	1\\
29.6	1\\
29.7	1\\
29.8	1\\
29.9	1\\
30	1\\
30.1	1\\
30.2	1\\
30.3	1\\
30.4	1\\
30.5	1\\
30.6	1\\
30.7	1\\
30.8	1\\
30.9	1\\
31	1\\
31.1	1\\
31.2	1\\
31.3	1\\
31.4	1\\
31.5	1\\
31.6	1\\
31.7	1\\
31.8	1\\
31.9	1\\
32	1\\
32.1	1\\
32.2	1\\
32.3	1\\
32.4	1\\
32.5	1\\
32.6	1\\
32.7	1\\
32.8	1\\
32.9	1\\
33	1\\
33.1	1\\
33.2	1\\
33.3	1\\
33.4	1\\
33.5	1\\
33.6	1\\
33.7	1\\
33.8	1\\
33.9	1\\
34	1\\
34.1	1\\
34.2	1\\
34.3	1\\
34.4	1\\
34.5	1\\
34.6	1\\
34.7	1\\
34.8	1\\
34.9	1\\
35	1\\
35.1	1\\
35.2	1\\
35.3	1\\
35.4	1\\
35.5	1\\
35.6	1\\
35.7	1\\
35.8	1\\
35.9	1\\
36	1\\
36.1	1\\
36.2	1\\
36.3	1\\
36.4	1\\
36.5	1\\
36.6	1\\
36.7	1\\
36.8	1\\
36.9	1\\
37	1\\
37.1	1\\
37.2	1\\
37.3	1\\
37.4	1\\
37.5	1\\
37.6	1\\
37.7	1\\
37.8	1\\
37.9	1\\
38	1\\
38.1	1\\
38.2	1\\
38.3	1\\
38.4	1\\
38.5	1\\
38.6	1\\
38.7	1\\
38.8	1\\
38.9	1\\
39	1\\
39.1	1\\
39.2	1\\
39.3	1\\
39.4	1\\
39.5	1\\
39.6	1\\
39.7	1\\
39.8	1\\
39.9	1\\
40	1\\
40.1	1\\
40.2	1\\
40.3	1\\
40.4	1\\
40.5	1\\
40.6	1\\
40.7	1\\
40.8	1\\
40.9	1\\
41	1\\
41.1	1\\
41.2	1\\
41.3	1\\
41.4	1\\
41.5	1\\
41.6	1\\
41.7	1\\
41.8	1\\
41.9	1\\
42	1\\
42.1	1\\
42.2	1\\
42.3	1\\
42.4	1\\
42.5	1\\
42.6	1\\
42.7	1\\
42.8	1\\
42.9	1\\
43	1\\
43.1	1\\
43.2	1\\
43.3	1\\
43.4	1\\
43.5	1\\
43.6	1\\
43.7	1\\
43.8	1\\
43.9	1\\
44	1\\
44.1	1\\
44.2	1\\
44.3	1\\
44.4	1\\
44.5	1\\
44.6	1\\
44.7	1\\
44.8	1\\
44.9	1\\
45	1\\
45.1	1\\
45.2	1\\
45.3	1\\
45.4	1\\
45.5	1\\
45.6	1\\
45.7	1\\
45.8	1\\
45.9	1\\
46	1\\
46.1	1\\
46.2	1\\
46.3	1\\
46.4	1\\
46.5	1\\
46.6	1\\
46.7	1\\
46.8	1\\
46.9	1\\
47	1\\
47.1	1\\
47.2	1\\
47.3	1\\
47.4	1\\
47.5	1\\
47.6	1\\
47.7	1\\
47.8	1\\
47.9	1\\
48	1\\
48.1	1\\
48.2	1\\
48.3	1\\
48.4	1\\
48.5	1\\
48.6	1\\
48.7	1\\
48.8	1\\
48.9	1\\
49	1\\
49.1	1\\
49.2	1\\
49.3	1\\
49.4	1\\
49.5	1\\
49.6	1\\
49.7	1\\
49.8	1\\
49.9	1\\
50	1\\
50.1	1\\
50.2	1\\
50.3	1\\
50.4	1\\
50.5	1\\
50.6	1\\
50.7	1\\
50.8	1\\
50.9	1\\
51	1\\
51.1	1\\
51.2	1\\
51.3	1\\
51.4	1\\
51.5	1\\
51.6	1\\
51.7	1\\
51.8	1\\
51.9	1\\
52	1\\
52.1	1\\
52.2	1\\
52.3	1\\
52.4	1\\
52.5	1\\
52.6	1\\
52.7	1\\
52.8	1\\
52.9	1\\
53	1\\
53.1	1\\
53.2	1\\
53.3	1\\
53.4	1\\
53.5	1\\
53.6	1\\
53.7	1\\
53.8	1\\
53.9	1\\
54	1\\
54.1	1\\
54.2	1\\
54.3	1\\
54.4	1\\
54.5	1\\
54.6	1\\
54.7	1\\
54.8	1\\
54.9	1\\
55	1\\
55.1	1\\
55.2	1\\
55.3	1\\
55.4	1\\
55.5	1\\
55.6	1\\
55.7	1\\
55.8	1\\
55.9	1\\
56	1\\
56.1	1\\
56.2	1\\
56.3	1\\
56.4	1\\
56.5	1\\
56.6	1\\
56.7	1\\
56.8	1\\
56.9	1\\
57	1\\
57.1	1\\
57.2	1\\
57.3	1\\
57.4	1\\
57.5	1\\
57.6	1\\
57.7	1\\
57.8	1\\
57.9	1\\
58	1\\
58.1	1\\
58.2	1\\
58.3	1\\
58.4	1\\
58.5	1\\
58.6	1\\
58.7	1\\
58.8	1\\
58.9	1\\
59	1\\
59.1	1\\
59.2	1\\
59.3	1\\
59.4	1\\
59.5	1\\
59.6	1\\
59.7	1\\
59.8	1\\
59.9	1\\
60	1\\
60.1	1\\
60.2	1\\
60.3	1\\
60.4	1\\
60.5	1\\
60.6	1\\
60.7	1\\
60.8	1\\
60.9	1\\
61	1\\
61.1	1\\
61.2	1\\
61.3	1\\
61.4	1\\
61.5	1\\
61.6	1\\
61.7	1\\
61.8	1\\
61.9	1\\
62	1\\
62.1	1\\
62.2	1\\
62.3	1\\
62.4	1\\
62.5	1\\
62.6	1\\
62.7	1\\
62.8	1\\
62.9	1\\
63	1\\
63.1	1\\
63.2	1\\
63.3	1\\
63.4	1\\
63.5	1\\
63.6	1\\
63.7	1\\
63.8	1\\
63.9	1\\
64	1\\
64.1	1\\
64.2	1\\
64.3	1\\
64.4	1\\
64.5	1\\
64.6	1\\
64.7	1\\
64.8	1\\
64.9	1\\
65	1\\
65.1	1\\
65.2	1\\
65.3	1\\
65.4	1\\
65.5	1\\
65.6	1\\
65.7	1\\
65.8	1\\
65.9	1\\
66	1\\
66.1	1\\
66.2	1\\
66.3	1\\
66.4	1\\
66.5	1\\
66.6	1\\
66.7	1\\
66.8	1\\
66.9	1\\
67	1\\
67.1	1\\
67.2	1\\
67.3	1\\
67.4	1\\
67.5	1\\
67.6	1\\
67.7	1\\
67.8	1\\
67.9	1\\
68	1\\
68.1	1\\
68.2	1\\
68.3	1\\
68.4	1\\
68.5	1\\
68.6	1\\
68.7	1\\
68.8	1\\
68.9	1\\
69	1\\
69.1	1\\
69.2	1\\
69.3	1\\
69.4	1\\
69.5	1\\
69.6	1\\
69.7	1\\
69.8	1\\
69.9	1\\
70	1\\
70.1	1\\
70.2	1\\
70.3	1\\
70.4	1\\
70.5	1\\
70.6	1\\
70.7	1\\
70.8	1\\
70.9	1\\
71	1\\
71.1	1\\
71.2	1\\
71.3	1\\
71.4	1\\
71.5	1\\
71.6	1\\
71.7	1\\
71.8	1\\
71.9	1\\
72	1\\
72.1	1\\
72.2	1\\
72.3	1\\
72.4	1\\
72.5	1\\
72.6	1\\
72.7	1\\
72.8	1\\
72.9	1\\
73	1\\
73.1	1\\
73.2	1\\
73.3	1\\
73.4	1\\
73.5	1\\
73.6	1\\
73.7	1\\
73.8	1\\
73.9	1\\
74	1\\
74.1	1\\
74.2	1\\
74.3	1\\
74.4	1\\
74.5	1\\
74.6	1\\
74.7	1\\
74.8	1\\
74.9	1\\
75	1\\
75.1	1\\
75.2	1\\
75.3	1\\
75.4	1\\
75.5	1\\
75.6	1\\
75.7	1\\
75.8	1\\
75.9	1\\
76	1\\
76.1	1\\
76.2	1\\
76.3	1\\
76.4	1\\
76.5	1\\
76.6	1\\
76.7	1\\
76.8	1\\
76.9	1\\
77	1\\
77.1	1\\
77.2	1\\
77.3	1\\
77.4	1\\
77.5	1\\
77.6	1\\
77.7	1\\
77.8	1\\
77.9	1\\
78	1\\
78.1	1\\
78.2	1\\
78.3	1\\
78.4	1\\
78.5	1\\
78.6	1\\
78.7	1\\
78.8	1\\
78.9	1\\
79	1\\
79.1	1\\
79.2	1\\
79.3	1\\
79.4	1\\
79.5	1\\
79.6	1\\
79.7	1\\
79.8	1\\
79.9	1\\
80	1\\
80.1	1\\
80.2	1\\
80.3	1\\
80.4	1\\
80.5	1\\
80.6	1\\
80.7	1\\
80.8	1\\
80.9	1\\
81	1\\
81.1	1\\
81.2	1\\
81.3	1\\
81.4	1\\
81.5	1\\
81.6	1\\
81.7	1\\
81.8	1\\
81.9	1\\
82	1\\
82.1	1\\
82.2	1\\
82.3	1\\
82.4	1\\
82.5	1\\
82.6	1\\
82.7	1\\
82.8	1\\
82.9	1\\
83	1\\
83.1	1\\
83.2	1\\
83.3	1\\
83.4	1\\
83.5	1\\
83.6	1\\
83.7	1\\
83.8	1\\
83.9	1\\
84	1\\
84.1	1\\
84.2	1\\
84.3	1\\
84.4	1\\
84.5	1\\
84.6	1\\
84.7	1\\
84.8	1\\
84.9	1\\
85	1\\
85.1	1\\
85.2	1\\
85.3	1\\
85.4	1\\
85.5	1\\
85.6	1\\
85.7	1\\
85.8	1\\
85.9	1\\
86	1\\
86.1	1\\
86.2	1\\
86.3	1\\
86.4	1\\
86.5	1\\
86.6	1\\
86.7	1\\
86.8	1\\
86.9	1\\
87	1\\
87.1	1\\
87.2	1\\
87.3	1\\
87.4	1\\
87.5	1\\
87.6	1\\
87.7	1\\
87.8	1\\
87.9	1\\
88	1\\
88.1	1\\
88.2	1\\
88.3	1\\
88.4	1\\
88.5	1\\
88.6	1\\
88.7	1\\
88.8	1\\
88.9	1\\
89	1\\
89.1	1\\
89.2	1\\
89.3	1\\
89.4	1\\
89.5	1\\
89.6	1\\
89.7	1\\
89.8	1\\
89.9	1\\
90	1\\
90.1	1\\
90.2	1\\
90.3	1\\
90.4	1\\
90.5	1\\
90.6	1\\
90.7	1\\
90.8	1\\
90.9	1\\
91	1\\
91.1	1\\
91.2	1\\
91.3	1\\
91.4	1\\
91.5	1\\
91.6	1\\
91.7	1\\
91.8	1\\
91.9	1\\
92	1\\
92.1	1\\
92.2	1\\
92.3	1\\
92.4	1\\
92.5	1\\
92.6	1\\
92.7	1\\
92.8	1\\
92.9	1\\
93	1\\
93.1	1\\
93.2	1\\
93.3	1\\
93.4	1\\
93.5	1\\
93.6	1\\
93.7	1\\
93.8	1\\
93.9	1\\
94	1\\
94.1	1\\
94.2	1\\
94.3	1\\
94.4	1\\
94.5	1\\
94.6	1\\
94.7	1\\
94.8	1\\
94.9	1\\
95	1\\
95.1	1\\
95.2	1\\
95.3	1\\
95.4	1\\
95.5	1\\
95.6	1\\
95.7	1\\
95.8	1\\
95.9	1\\
96	1\\
96.1	1\\
96.2	1\\
96.3	1\\
96.4	1\\
96.5	1\\
96.6	1\\
96.7	1\\
96.8	1\\
96.9	1\\
97	1\\
97.1	1\\
97.2	1\\
97.3	1\\
97.4	1\\
97.5	1\\
97.6	1\\
97.7	1\\
97.8	1\\
97.9	1\\
98	1\\
98.1	1\\
98.2	1\\
98.3	1\\
98.4	1\\
98.5	1\\
98.6	1\\
98.7	1\\
98.8	1\\
98.9	1\\
99	1\\
99.1	1\\
99.2	1\\
99.3	1\\
99.4	1\\
99.5	1\\
99.6	1\\
99.7	1\\
99.8	1\\
99.9	1\\
100	1\\
};
\addlegendentry{numUsers = 50}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	1.97201091950175e-06\\
1.2	0.60734979875429\\
1.3	0.60734979875429\\
1.4	0.8291412940363\\
1.5	0.8291412940363\\
1.6	0.829141297008754\\
1.7	0.928585170226331\\
1.8	0.928585170226331\\
1.9	0.970887043556788\\
2	0.970887043556788\\
2.1	0.970887043556788\\
2.2	0.990654877624166\\
2.3	0.990654877624166\\
2.4	0.996728633463602\\
2.5	0.996728633463602\\
2.6	0.996728633463602\\
2.7	0.998994195448705\\
2.8	0.998994195448705\\
2.9	0.999766506093823\\
3	0.999766506093823\\
3.1	0.999766506093823\\
3.2	0.999936462096926\\
3.3	0.999936462096926\\
3.4	0.999988585351954\\
3.5	0.999988585351954\\
3.6	0.999988585351954\\
3.7	0.999999999150727\\
3.8	0.999999999150727\\
3.9	1\\
4	1\\
4.1	1\\
4.2	1\\
4.3	1\\
4.4	1\\
4.5	1\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
7.1	1\\
7.2	1\\
7.3	1\\
7.4	1\\
7.5	1\\
7.6	1\\
7.7	1\\
7.8	1\\
7.9	1\\
8	1\\
8.1	1\\
8.2	1\\
8.3	1\\
8.4	1\\
8.5	1\\
8.6	1\\
8.7	1\\
8.8	1\\
8.9	1\\
9	1\\
9.1	1\\
9.2	1\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	1\\
9.7	1\\
9.8	1\\
9.9	1\\
10	1\\
10.1	1\\
10.2	1\\
10.3	1\\
10.4	1\\
10.5	1\\
10.6	1\\
10.7	1\\
10.8	1\\
10.9	1\\
11	1\\
11.1	1\\
11.2	1\\
11.3	1\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	1\\
12.7	1\\
12.8	1\\
12.9	1\\
13	1\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	1\\
14	1\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
20	1\\
20.1	1\\
20.2	1\\
20.3	1\\
20.4	1\\
20.5	1\\
20.6	1\\
20.7	1\\
20.8	1\\
20.9	1\\
21	1\\
21.1	1\\
21.2	1\\
21.3	1\\
21.4	1\\
21.5	1\\
21.6	1\\
21.7	1\\
21.8	1\\
21.9	1\\
22	1\\
22.1	1\\
22.2	1\\
22.3	1\\
22.4	1\\
22.5	1\\
22.6	1\\
22.7	1\\
22.8	1\\
22.9	1\\
23	1\\
23.1	1\\
23.2	1\\
23.3	1\\
23.4	1\\
23.5	1\\
23.6	1\\
23.7	1\\
23.8	1\\
23.9	1\\
24	1\\
24.1	1\\
24.2	1\\
24.3	1\\
24.4	1\\
24.5	1\\
24.6	1\\
24.7	1\\
24.8	1\\
24.9	1\\
25	1\\
25.1	1\\
25.2	1\\
25.3	1\\
25.4	1\\
25.5	1\\
25.6	1\\
25.7	1\\
25.8	1\\
25.9	1\\
26	1\\
26.1	1\\
26.2	1\\
26.3	1\\
26.4	1\\
26.5	1\\
26.6	1\\
26.7	1\\
26.8	1\\
26.9	1\\
27	1\\
27.1	1\\
27.2	1\\
27.3	1\\
27.4	1\\
27.5	1\\
27.6	1\\
27.7	1\\
27.8	1\\
27.9	1\\
28	1\\
28.1	1\\
28.2	1\\
28.3	1\\
28.4	1\\
28.5	1\\
28.6	1\\
28.7	1\\
28.8	1\\
28.9	1\\
29	1\\
29.1	1\\
29.2	1\\
29.3	1\\
29.4	1\\
29.5	1\\
29.6	1\\
29.7	1\\
29.8	1\\
29.9	1\\
30	1\\
30.1	1\\
30.2	1\\
30.3	1\\
30.4	1\\
30.5	1\\
30.6	1\\
30.7	1\\
30.8	1\\
30.9	1\\
31	1\\
31.1	1\\
31.2	1\\
31.3	1\\
31.4	1\\
31.5	1\\
31.6	1\\
31.7	1\\
31.8	1\\
31.9	1\\
32	1\\
32.1	1\\
32.2	1\\
32.3	1\\
32.4	1\\
32.5	1\\
32.6	1\\
32.7	1\\
32.8	1\\
32.9	1\\
33	1\\
33.1	1\\
33.2	1\\
33.3	1\\
33.4	1\\
33.5	1\\
33.6	1\\
33.7	1\\
33.8	1\\
33.9	1\\
34	1\\
34.1	1\\
34.2	1\\
34.3	1\\
34.4	1\\
34.5	1\\
34.6	1\\
34.7	1\\
34.8	1\\
34.9	1\\
35	1\\
35.1	1\\
35.2	1\\
35.3	1\\
35.4	1\\
35.5	1\\
35.6	1\\
35.7	1\\
35.8	1\\
35.9	1\\
36	1\\
36.1	1\\
36.2	1\\
36.3	1\\
36.4	1\\
36.5	1\\
36.6	1\\
36.7	1\\
36.8	1\\
36.9	1\\
37	1\\
37.1	1\\
37.2	1\\
37.3	1\\
37.4	1\\
37.5	1\\
37.6	1\\
37.7	1\\
37.8	1\\
37.9	1\\
38	1\\
38.1	1\\
38.2	1\\
38.3	1\\
38.4	1\\
38.5	1\\
38.6	1\\
38.7	1\\
38.8	1\\
38.9	1\\
39	1\\
39.1	1\\
39.2	1\\
39.3	1\\
39.4	1\\
39.5	1\\
39.6	1\\
39.7	1\\
39.8	1\\
39.9	1\\
40	1\\
40.1	1\\
40.2	1\\
40.3	1\\
40.4	1\\
40.5	1\\
40.6	1\\
40.7	1\\
40.8	1\\
40.9	1\\
41	1\\
41.1	1\\
41.2	1\\
41.3	1\\
41.4	1\\
41.5	1\\
41.6	1\\
41.7	1\\
41.8	1\\
41.9	1\\
42	1\\
42.1	1\\
42.2	1\\
42.3	1\\
42.4	1\\
42.5	1\\
42.6	1\\
42.7	1\\
42.8	1\\
42.9	1\\
43	1\\
43.1	1\\
43.2	1\\
43.3	1\\
43.4	1\\
43.5	1\\
43.6	1\\
43.7	1\\
43.8	1\\
43.9	1\\
44	1\\
44.1	1\\
44.2	1\\
44.3	1\\
44.4	1\\
44.5	1\\
44.6	1\\
44.7	1\\
44.8	1\\
44.9	1\\
45	1\\
45.1	1\\
45.2	1\\
45.3	1\\
45.4	1\\
45.5	1\\
45.6	1\\
45.7	1\\
45.8	1\\
45.9	1\\
46	1\\
46.1	1\\
46.2	1\\
46.3	1\\
46.4	1\\
46.5	1\\
46.6	1\\
46.7	1\\
46.8	1\\
46.9	1\\
47	1\\
47.1	1\\
47.2	1\\
47.3	1\\
47.4	1\\
47.5	1\\
47.6	1\\
47.7	1\\
47.8	1\\
47.9	1\\
48	1\\
48.1	1\\
48.2	1\\
48.3	1\\
48.4	1\\
48.5	1\\
48.6	1\\
48.7	1\\
48.8	1\\
48.9	1\\
49	1\\
49.1	1\\
49.2	1\\
49.3	1\\
49.4	1\\
49.5	1\\
49.6	1\\
49.7	1\\
49.8	1\\
49.9	1\\
50	1\\
50.1	1\\
50.2	1\\
50.3	1\\
50.4	1\\
50.5	1\\
50.6	1\\
50.7	1\\
50.8	1\\
50.9	1\\
51	1\\
51.1	1\\
51.2	1\\
51.3	1\\
51.4	1\\
51.5	1\\
51.6	1\\
51.7	1\\
51.8	1\\
51.9	1\\
52	1\\
52.1	1\\
52.2	1\\
52.3	1\\
52.4	1\\
52.5	1\\
52.6	1\\
52.7	1\\
52.8	1\\
52.9	1\\
53	1\\
53.1	1\\
53.2	1\\
53.3	1\\
53.4	1\\
53.5	1\\
53.6	1\\
53.7	1\\
53.8	1\\
53.9	1\\
54	1\\
54.1	1\\
54.2	1\\
54.3	1\\
54.4	1\\
54.5	1\\
54.6	1\\
54.7	1\\
54.8	1\\
54.9	1\\
55	1\\
55.1	1\\
55.2	1\\
55.3	1\\
55.4	1\\
55.5	1\\
55.6	1\\
55.7	1\\
55.8	1\\
55.9	1\\
56	1\\
56.1	1\\
56.2	1\\
56.3	1\\
56.4	1\\
56.5	1\\
56.6	1\\
56.7	1\\
56.8	1\\
56.9	1\\
57	1\\
57.1	1\\
57.2	1\\
57.3	1\\
57.4	1\\
57.5	1\\
57.6	1\\
57.7	1\\
57.8	1\\
57.9	1\\
58	1\\
58.1	1\\
58.2	1\\
58.3	1\\
58.4	1\\
58.5	1\\
58.6	1\\
58.7	1\\
58.8	1\\
58.9	1\\
59	1\\
59.1	1\\
59.2	1\\
59.3	1\\
59.4	1\\
59.5	1\\
59.6	1\\
59.7	1\\
59.8	1\\
59.9	1\\
60	1\\
60.1	1\\
60.2	1\\
60.3	1\\
60.4	1\\
60.5	1\\
60.6	1\\
60.7	1\\
60.8	1\\
60.9	1\\
61	1\\
61.1	1\\
61.2	1\\
61.3	1\\
61.4	1\\
61.5	1\\
61.6	1\\
61.7	1\\
61.8	1\\
61.9	1\\
62	1\\
62.1	1\\
62.2	1\\
62.3	1\\
62.4	1\\
62.5	1\\
62.6	1\\
62.7	1\\
62.8	1\\
62.9	1\\
63	1\\
63.1	1\\
63.2	1\\
63.3	1\\
63.4	1\\
63.5	1\\
63.6	1\\
63.7	1\\
63.8	1\\
63.9	1\\
64	1\\
64.1	1\\
64.2	1\\
64.3	1\\
64.4	1\\
64.5	1\\
64.6	1\\
64.7	1\\
64.8	1\\
64.9	1\\
65	1\\
65.1	1\\
65.2	1\\
65.3	1\\
65.4	1\\
65.5	1\\
65.6	1\\
65.7	1\\
65.8	1\\
65.9	1\\
66	1\\
66.1	1\\
66.2	1\\
66.3	1\\
66.4	1\\
66.5	1\\
66.6	1\\
66.7	1\\
66.8	1\\
66.9	1\\
67	1\\
67.1	1\\
67.2	1\\
67.3	1\\
67.4	1\\
67.5	1\\
67.6	1\\
67.7	1\\
67.8	1\\
67.9	1\\
68	1\\
68.1	1\\
68.2	1\\
68.3	1\\
68.4	1\\
68.5	1\\
68.6	1\\
68.7	1\\
68.8	1\\
68.9	1\\
69	1\\
69.1	1\\
69.2	1\\
69.3	1\\
69.4	1\\
69.5	1\\
69.6	1\\
69.7	1\\
69.8	1\\
69.9	1\\
70	1\\
70.1	1\\
70.2	1\\
70.3	1\\
70.4	1\\
70.5	1\\
70.6	1\\
70.7	1\\
70.8	1\\
70.9	1\\
71	1\\
71.1	1\\
71.2	1\\
71.3	1\\
71.4	1\\
71.5	1\\
71.6	1\\
71.7	1\\
71.8	1\\
71.9	1\\
72	1\\
72.1	1\\
72.2	1\\
72.3	1\\
72.4	1\\
72.5	1\\
72.6	1\\
72.7	1\\
72.8	1\\
72.9	1\\
73	1\\
73.1	1\\
73.2	1\\
73.3	1\\
73.4	1\\
73.5	1\\
73.6	1\\
73.7	1\\
73.8	1\\
73.9	1\\
74	1\\
74.1	1\\
74.2	1\\
74.3	1\\
74.4	1\\
74.5	1\\
74.6	1\\
74.7	1\\
74.8	1\\
74.9	1\\
75	1\\
75.1	1\\
75.2	1\\
75.3	1\\
75.4	1\\
75.5	1\\
75.6	1\\
75.7	1\\
75.8	1\\
75.9	1\\
76	1\\
76.1	1\\
76.2	1\\
76.3	1\\
76.4	1\\
76.5	1\\
76.6	1\\
76.7	1\\
76.8	1\\
76.9	1\\
77	1\\
77.1	1\\
77.2	1\\
77.3	1\\
77.4	1\\
77.5	1\\
77.6	1\\
77.7	1\\
77.8	1\\
77.9	1\\
78	1\\
78.1	1\\
78.2	1\\
78.3	1\\
78.4	1\\
78.5	1\\
78.6	1\\
78.7	1\\
78.8	1\\
78.9	1\\
79	1\\
79.1	1\\
79.2	1\\
79.3	1\\
79.4	1\\
79.5	1\\
79.6	1\\
79.7	1\\
79.8	1\\
79.9	1\\
80	1\\
80.1	1\\
80.2	1\\
80.3	1\\
80.4	1\\
80.5	1\\
80.6	1\\
80.7	1\\
80.8	1\\
80.9	1\\
81	1\\
81.1	1\\
81.2	1\\
81.3	1\\
81.4	1\\
81.5	1\\
81.6	1\\
81.7	1\\
81.8	1\\
81.9	1\\
82	1\\
82.1	1\\
82.2	1\\
82.3	1\\
82.4	1\\
82.5	1\\
82.6	1\\
82.7	1\\
82.8	1\\
82.9	1\\
83	1\\
83.1	1\\
83.2	1\\
83.3	1\\
83.4	1\\
83.5	1\\
83.6	1\\
83.7	1\\
83.8	1\\
83.9	1\\
84	1\\
84.1	1\\
84.2	1\\
84.3	1\\
84.4	1\\
84.5	1\\
84.6	1\\
84.7	1\\
84.8	1\\
84.9	1\\
85	1\\
85.1	1\\
85.2	1\\
85.3	1\\
85.4	1\\
85.5	1\\
85.6	1\\
85.7	1\\
85.8	1\\
85.9	1\\
86	1\\
86.1	1\\
86.2	1\\
86.3	1\\
86.4	1\\
86.5	1\\
86.6	1\\
86.7	1\\
86.8	1\\
86.9	1\\
87	1\\
87.1	1\\
87.2	1\\
87.3	1\\
87.4	1\\
87.5	1\\
87.6	1\\
87.7	1\\
87.8	1\\
87.9	1\\
88	1\\
88.1	1\\
88.2	1\\
88.3	1\\
88.4	1\\
88.5	1\\
88.6	1\\
88.7	1\\
88.8	1\\
88.9	1\\
89	1\\
89.1	1\\
89.2	1\\
89.3	1\\
89.4	1\\
89.5	1\\
89.6	1\\
89.7	1\\
89.8	1\\
89.9	1\\
90	1\\
90.1	1\\
90.2	1\\
90.3	1\\
90.4	1\\
90.5	1\\
90.6	1\\
90.7	1\\
90.8	1\\
90.9	1\\
91	1\\
91.1	1\\
91.2	1\\
91.3	1\\
91.4	1\\
91.5	1\\
91.6	1\\
91.7	1\\
91.8	1\\
91.9	1\\
92	1\\
92.1	1\\
92.2	1\\
92.3	1\\
92.4	1\\
92.5	1\\
92.6	1\\
92.7	1\\
92.8	1\\
92.9	1\\
93	1\\
93.1	1\\
93.2	1\\
93.3	1\\
93.4	1\\
93.5	1\\
93.6	1\\
93.7	1\\
93.8	1\\
93.9	1\\
94	1\\
94.1	1\\
94.2	1\\
94.3	1\\
94.4	1\\
94.5	1\\
94.6	1\\
94.7	1\\
94.8	1\\
94.9	1\\
95	1\\
95.1	1\\
95.2	1\\
95.3	1\\
95.4	1\\
95.5	1\\
95.6	1\\
95.7	1\\
95.8	1\\
95.9	1\\
96	1\\
96.1	1\\
96.2	1\\
96.3	1\\
96.4	1\\
96.5	1\\
96.6	1\\
96.7	1\\
96.8	1\\
96.9	1\\
97	1\\
97.1	1\\
97.2	1\\
97.3	1\\
97.4	1\\
97.5	1\\
97.6	1\\
97.7	1\\
97.8	1\\
97.9	1\\
98	1\\
98.1	1\\
98.2	1\\
98.3	1\\
98.4	1\\
98.5	1\\
98.6	1\\
98.7	1\\
98.8	1\\
98.9	1\\
99	1\\
99.1	1\\
99.2	1\\
99.3	1\\
99.4	1\\
99.5	1\\
99.6	1\\
99.7	1\\
99.8	1\\
99.9	1\\
100	1\\
};
\addlegendentry{numUsers = 80}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	1.75180224225677e-06\\
1.2	0.458413724410168\\
1.3	0.458413724410168\\
1.4	0.711911497216358\\
1.5	0.711911497216358\\
1.6	0.711911499990705\\
1.7	0.855037729920358\\
1.8	0.855037729920358\\
1.9	0.92660409622222\\
2	0.92660409622222\\
2.1	0.92660409622222\\
2.2	0.967144419046113\\
2.3	0.967144419046113\\
2.4	0.985377473242362\\
2.5	0.985377473242362\\
2.6	0.985377473242362\\
2.7	0.994311791901519\\
2.8	0.994311791901519\\
2.9	0.998016307493781\\
3	0.998016307493781\\
3.1	0.998016307493781\\
3.2	0.999216619402725\\
3.3	0.999216619402725\\
3.4	0.9996796560092\\
3.5	0.9996796560092\\
3.6	0.9996796560092\\
3.7	0.999861569971004\\
3.8	0.999861569971004\\
3.9	0.999948808137327\\
4	0.999948808137327\\
4.1	0.999948808137327\\
4.2	0.999999999207329\\
4.3	0.999999999207329\\
4.4	1\\
4.5	1\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
7.1	1\\
7.2	1\\
7.3	1\\
7.4	1\\
7.5	1\\
7.6	1\\
7.7	1\\
7.8	1\\
7.9	1\\
8	1\\
8.1	1\\
8.2	1\\
8.3	1\\
8.4	1\\
8.5	1\\
8.6	1\\
8.7	1\\
8.8	1\\
8.9	1\\
9	1\\
9.1	1\\
9.2	1\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	1\\
9.7	1\\
9.8	1\\
9.9	1\\
10	1\\
10.1	1\\
10.2	1\\
10.3	1\\
10.4	1\\
10.5	1\\
10.6	1\\
10.7	1\\
10.8	1\\
10.9	1\\
11	1\\
11.1	1\\
11.2	1\\
11.3	1\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	1\\
12.7	1\\
12.8	1\\
12.9	1\\
13	1\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	1\\
14	1\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
20	1\\
20.1	1\\
20.2	1\\
20.3	1\\
20.4	1\\
20.5	1\\
20.6	1\\
20.7	1\\
20.8	1\\
20.9	1\\
21	1\\
21.1	1\\
21.2	1\\
21.3	1\\
21.4	1\\
21.5	1\\
21.6	1\\
21.7	1\\
21.8	1\\
21.9	1\\
22	1\\
22.1	1\\
22.2	1\\
22.3	1\\
22.4	1\\
22.5	1\\
22.6	1\\
22.7	1\\
22.8	1\\
22.9	1\\
23	1\\
23.1	1\\
23.2	1\\
23.3	1\\
23.4	1\\
23.5	1\\
23.6	1\\
23.7	1\\
23.8	1\\
23.9	1\\
24	1\\
24.1	1\\
24.2	1\\
24.3	1\\
24.4	1\\
24.5	1\\
24.6	1\\
24.7	1\\
24.8	1\\
24.9	1\\
25	1\\
25.1	1\\
25.2	1\\
25.3	1\\
25.4	1\\
25.5	1\\
25.6	1\\
25.7	1\\
25.8	1\\
25.9	1\\
26	1\\
26.1	1\\
26.2	1\\
26.3	1\\
26.4	1\\
26.5	1\\
26.6	1\\
26.7	1\\
26.8	1\\
26.9	1\\
27	1\\
27.1	1\\
27.2	1\\
27.3	1\\
27.4	1\\
27.5	1\\
27.6	1\\
27.7	1\\
27.8	1\\
27.9	1\\
28	1\\
28.1	1\\
28.2	1\\
28.3	1\\
28.4	1\\
28.5	1\\
28.6	1\\
28.7	1\\
28.8	1\\
28.9	1\\
29	1\\
29.1	1\\
29.2	1\\
29.3	1\\
29.4	1\\
29.5	1\\
29.6	1\\
29.7	1\\
29.8	1\\
29.9	1\\
30	1\\
30.1	1\\
30.2	1\\
30.3	1\\
30.4	1\\
30.5	1\\
30.6	1\\
30.7	1\\
30.8	1\\
30.9	1\\
31	1\\
31.1	1\\
31.2	1\\
31.3	1\\
31.4	1\\
31.5	1\\
31.6	1\\
31.7	1\\
31.8	1\\
31.9	1\\
32	1\\
32.1	1\\
32.2	1\\
32.3	1\\
32.4	1\\
32.5	1\\
32.6	1\\
32.7	1\\
32.8	1\\
32.9	1\\
33	1\\
33.1	1\\
33.2	1\\
33.3	1\\
33.4	1\\
33.5	1\\
33.6	1\\
33.7	1\\
33.8	1\\
33.9	1\\
34	1\\
34.1	1\\
34.2	1\\
34.3	1\\
34.4	1\\
34.5	1\\
34.6	1\\
34.7	1\\
34.8	1\\
34.9	1\\
35	1\\
35.1	1\\
35.2	1\\
35.3	1\\
35.4	1\\
35.5	1\\
35.6	1\\
35.7	1\\
35.8	1\\
35.9	1\\
36	1\\
36.1	1\\
36.2	1\\
36.3	1\\
36.4	1\\
36.5	1\\
36.6	1\\
36.7	1\\
36.8	1\\
36.9	1\\
37	1\\
37.1	1\\
37.2	1\\
37.3	1\\
37.4	1\\
37.5	1\\
37.6	1\\
37.7	1\\
37.8	1\\
37.9	1\\
38	1\\
38.1	1\\
38.2	1\\
38.3	1\\
38.4	1\\
38.5	1\\
38.6	1\\
38.7	1\\
38.8	1\\
38.9	1\\
39	1\\
39.1	1\\
39.2	1\\
39.3	1\\
39.4	1\\
39.5	1\\
39.6	1\\
39.7	1\\
39.8	1\\
39.9	1\\
40	1\\
40.1	1\\
40.2	1\\
40.3	1\\
40.4	1\\
40.5	1\\
40.6	1\\
40.7	1\\
40.8	1\\
40.9	1\\
41	1\\
41.1	1\\
41.2	1\\
41.3	1\\
41.4	1\\
41.5	1\\
41.6	1\\
41.7	1\\
41.8	1\\
41.9	1\\
42	1\\
42.1	1\\
42.2	1\\
42.3	1\\
42.4	1\\
42.5	1\\
42.6	1\\
42.7	1\\
42.8	1\\
42.9	1\\
43	1\\
43.1	1\\
43.2	1\\
43.3	1\\
43.4	1\\
43.5	1\\
43.6	1\\
43.7	1\\
43.8	1\\
43.9	1\\
44	1\\
44.1	1\\
44.2	1\\
44.3	1\\
44.4	1\\
44.5	1\\
44.6	1\\
44.7	1\\
44.8	1\\
44.9	1\\
45	1\\
45.1	1\\
45.2	1\\
45.3	1\\
45.4	1\\
45.5	1\\
45.6	1\\
45.7	1\\
45.8	1\\
45.9	1\\
46	1\\
46.1	1\\
46.2	1\\
46.3	1\\
46.4	1\\
46.5	1\\
46.6	1\\
46.7	1\\
46.8	1\\
46.9	1\\
47	1\\
47.1	1\\
47.2	1\\
47.3	1\\
47.4	1\\
47.5	1\\
47.6	1\\
47.7	1\\
47.8	1\\
47.9	1\\
48	1\\
48.1	1\\
48.2	1\\
48.3	1\\
48.4	1\\
48.5	1\\
48.6	1\\
48.7	1\\
48.8	1\\
48.9	1\\
49	1\\
49.1	1\\
49.2	1\\
49.3	1\\
49.4	1\\
49.5	1\\
49.6	1\\
49.7	1\\
49.8	1\\
49.9	1\\
50	1\\
50.1	1\\
50.2	1\\
50.3	1\\
50.4	1\\
50.5	1\\
50.6	1\\
50.7	1\\
50.8	1\\
50.9	1\\
51	1\\
51.1	1\\
51.2	1\\
51.3	1\\
51.4	1\\
51.5	1\\
51.6	1\\
51.7	1\\
51.8	1\\
51.9	1\\
52	1\\
52.1	1\\
52.2	1\\
52.3	1\\
52.4	1\\
52.5	1\\
52.6	1\\
52.7	1\\
52.8	1\\
52.9	1\\
53	1\\
53.1	1\\
53.2	1\\
53.3	1\\
53.4	1\\
53.5	1\\
53.6	1\\
53.7	1\\
53.8	1\\
53.9	1\\
54	1\\
54.1	1\\
54.2	1\\
54.3	1\\
54.4	1\\
54.5	1\\
54.6	1\\
54.7	1\\
54.8	1\\
54.9	1\\
55	1\\
55.1	1\\
55.2	1\\
55.3	1\\
55.4	1\\
55.5	1\\
55.6	1\\
55.7	1\\
55.8	1\\
55.9	1\\
56	1\\
56.1	1\\
56.2	1\\
56.3	1\\
56.4	1\\
56.5	1\\
56.6	1\\
56.7	1\\
56.8	1\\
56.9	1\\
57	1\\
57.1	1\\
57.2	1\\
57.3	1\\
57.4	1\\
57.5	1\\
57.6	1\\
57.7	1\\
57.8	1\\
57.9	1\\
58	1\\
58.1	1\\
58.2	1\\
58.3	1\\
58.4	1\\
58.5	1\\
58.6	1\\
58.7	1\\
58.8	1\\
58.9	1\\
59	1\\
59.1	1\\
59.2	1\\
59.3	1\\
59.4	1\\
59.5	1\\
59.6	1\\
59.7	1\\
59.8	1\\
59.9	1\\
60	1\\
60.1	1\\
60.2	1\\
60.3	1\\
60.4	1\\
60.5	1\\
60.6	1\\
60.7	1\\
60.8	1\\
60.9	1\\
61	1\\
61.1	1\\
61.2	1\\
61.3	1\\
61.4	1\\
61.5	1\\
61.6	1\\
61.7	1\\
61.8	1\\
61.9	1\\
62	1\\
62.1	1\\
62.2	1\\
62.3	1\\
62.4	1\\
62.5	1\\
62.6	1\\
62.7	1\\
62.8	1\\
62.9	1\\
63	1\\
63.1	1\\
63.2	1\\
63.3	1\\
63.4	1\\
63.5	1\\
63.6	1\\
63.7	1\\
63.8	1\\
63.9	1\\
64	1\\
64.1	1\\
64.2	1\\
64.3	1\\
64.4	1\\
64.5	1\\
64.6	1\\
64.7	1\\
64.8	1\\
64.9	1\\
65	1\\
65.1	1\\
65.2	1\\
65.3	1\\
65.4	1\\
65.5	1\\
65.6	1\\
65.7	1\\
65.8	1\\
65.9	1\\
66	1\\
66.1	1\\
66.2	1\\
66.3	1\\
66.4	1\\
66.5	1\\
66.6	1\\
66.7	1\\
66.8	1\\
66.9	1\\
67	1\\
67.1	1\\
67.2	1\\
67.3	1\\
67.4	1\\
67.5	1\\
67.6	1\\
67.7	1\\
67.8	1\\
67.9	1\\
68	1\\
68.1	1\\
68.2	1\\
68.3	1\\
68.4	1\\
68.5	1\\
68.6	1\\
68.7	1\\
68.8	1\\
68.9	1\\
69	1\\
69.1	1\\
69.2	1\\
69.3	1\\
69.4	1\\
69.5	1\\
69.6	1\\
69.7	1\\
69.8	1\\
69.9	1\\
70	1\\
70.1	1\\
70.2	1\\
70.3	1\\
70.4	1\\
70.5	1\\
70.6	1\\
70.7	1\\
70.8	1\\
70.9	1\\
71	1\\
71.1	1\\
71.2	1\\
71.3	1\\
71.4	1\\
71.5	1\\
71.6	1\\
71.7	1\\
71.8	1\\
71.9	1\\
72	1\\
72.1	1\\
72.2	1\\
72.3	1\\
72.4	1\\
72.5	1\\
72.6	1\\
72.7	1\\
72.8	1\\
72.9	1\\
73	1\\
73.1	1\\
73.2	1\\
73.3	1\\
73.4	1\\
73.5	1\\
73.6	1\\
73.7	1\\
73.8	1\\
73.9	1\\
74	1\\
74.1	1\\
74.2	1\\
74.3	1\\
74.4	1\\
74.5	1\\
74.6	1\\
74.7	1\\
74.8	1\\
74.9	1\\
75	1\\
75.1	1\\
75.2	1\\
75.3	1\\
75.4	1\\
75.5	1\\
75.6	1\\
75.7	1\\
75.8	1\\
75.9	1\\
76	1\\
76.1	1\\
76.2	1\\
76.3	1\\
76.4	1\\
76.5	1\\
76.6	1\\
76.7	1\\
76.8	1\\
76.9	1\\
77	1\\
77.1	1\\
77.2	1\\
77.3	1\\
77.4	1\\
77.5	1\\
77.6	1\\
77.7	1\\
77.8	1\\
77.9	1\\
78	1\\
78.1	1\\
78.2	1\\
78.3	1\\
78.4	1\\
78.5	1\\
78.6	1\\
78.7	1\\
78.8	1\\
78.9	1\\
79	1\\
79.1	1\\
79.2	1\\
79.3	1\\
79.4	1\\
79.5	1\\
79.6	1\\
79.7	1\\
79.8	1\\
79.9	1\\
80	1\\
80.1	1\\
80.2	1\\
80.3	1\\
80.4	1\\
80.5	1\\
80.6	1\\
80.7	1\\
80.8	1\\
80.9	1\\
81	1\\
81.1	1\\
81.2	1\\
81.3	1\\
81.4	1\\
81.5	1\\
81.6	1\\
81.7	1\\
81.8	1\\
81.9	1\\
82	1\\
82.1	1\\
82.2	1\\
82.3	1\\
82.4	1\\
82.5	1\\
82.6	1\\
82.7	1\\
82.8	1\\
82.9	1\\
83	1\\
83.1	1\\
83.2	1\\
83.3	1\\
83.4	1\\
83.5	1\\
83.6	1\\
83.7	1\\
83.8	1\\
83.9	1\\
84	1\\
84.1	1\\
84.2	1\\
84.3	1\\
84.4	1\\
84.5	1\\
84.6	1\\
84.7	1\\
84.8	1\\
84.9	1\\
85	1\\
85.1	1\\
85.2	1\\
85.3	1\\
85.4	1\\
85.5	1\\
85.6	1\\
85.7	1\\
85.8	1\\
85.9	1\\
86	1\\
86.1	1\\
86.2	1\\
86.3	1\\
86.4	1\\
86.5	1\\
86.6	1\\
86.7	1\\
86.8	1\\
86.9	1\\
87	1\\
87.1	1\\
87.2	1\\
87.3	1\\
87.4	1\\
87.5	1\\
87.6	1\\
87.7	1\\
87.8	1\\
87.9	1\\
88	1\\
88.1	1\\
88.2	1\\
88.3	1\\
88.4	1\\
88.5	1\\
88.6	1\\
88.7	1\\
88.8	1\\
88.9	1\\
89	1\\
89.1	1\\
89.2	1\\
89.3	1\\
89.4	1\\
89.5	1\\
89.6	1\\
89.7	1\\
89.8	1\\
89.9	1\\
90	1\\
90.1	1\\
90.2	1\\
90.3	1\\
90.4	1\\
90.5	1\\
90.6	1\\
90.7	1\\
90.8	1\\
90.9	1\\
91	1\\
91.1	1\\
91.2	1\\
91.3	1\\
91.4	1\\
91.5	1\\
91.6	1\\
91.7	1\\
91.8	1\\
91.9	1\\
92	1\\
92.1	1\\
92.2	1\\
92.3	1\\
92.4	1\\
92.5	1\\
92.6	1\\
92.7	1\\
92.8	1\\
92.9	1\\
93	1\\
93.1	1\\
93.2	1\\
93.3	1\\
93.4	1\\
93.5	1\\
93.6	1\\
93.7	1\\
93.8	1\\
93.9	1\\
94	1\\
94.1	1\\
94.2	1\\
94.3	1\\
94.4	1\\
94.5	1\\
94.6	1\\
94.7	1\\
94.8	1\\
94.9	1\\
95	1\\
95.1	1\\
95.2	1\\
95.3	1\\
95.4	1\\
95.5	1\\
95.6	1\\
95.7	1\\
95.8	1\\
95.9	1\\
96	1\\
96.1	1\\
96.2	1\\
96.3	1\\
96.4	1\\
96.5	1\\
96.6	1\\
96.7	1\\
96.8	1\\
96.9	1\\
97	1\\
97.1	1\\
97.2	1\\
97.3	1\\
97.4	1\\
97.5	1\\
97.6	1\\
97.7	1\\
97.8	1\\
97.9	1\\
98	1\\
98.1	1\\
98.2	1\\
98.3	1\\
98.4	1\\
98.5	1\\
98.6	1\\
98.7	1\\
98.8	1\\
98.9	1\\
99	1\\
99.1	1\\
99.2	1\\
99.3	1\\
99.4	1\\
99.5	1\\
99.6	1\\
99.7	1\\
99.8	1\\
99.9	1\\
100	1\\
};
\addlegendentry{numUsers = 100}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	1.55997873857613e-06\\
1.2	0.383475504080882\\
1.3	0.383475504080882\\
1.4	0.630597765391593\\
1.5	0.630597765391593\\
1.6	0.630597781101685\\
1.7	0.788141071110837\\
1.8	0.788141071110837\\
1.9	0.878056477047082\\
2	0.878056477047082\\
2.1	0.878056477047082\\
2.2	0.93398484380746\\
2.3	0.93398484380746\\
2.4	0.965066553110198\\
2.5	0.965066553110198\\
2.6	0.965066553110198\\
2.7	0.982457385277466\\
2.8	0.982457385277466\\
2.9	0.991744289678357\\
3	0.991744289678357\\
3.1	0.991744289678357\\
3.2	0.995870568147576\\
3.3	0.995870568147576\\
3.4	0.997967138458576\\
3.5	0.997967138458576\\
3.6	0.997967138458576\\
3.7	0.998990812417477\\
3.8	0.998990812417477\\
3.9	0.999527874958412\\
4	0.999527874958412\\
4.1	0.999527874958412\\
4.2	0.999841117485792\\
4.3	0.999841117485792\\
4.4	0.99995964812657\\
4.5	0.99995964812657\\
4.6	0.99995964812657\\
4.7	0.999990782521171\\
4.8	0.999990782521171\\
4.9	0.999999787412368\\
5	0.999999787412368\\
5.1	0.999999787412368\\
5.2	0.999999999665743\\
5.3	0.999999999665743\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
7.1	1\\
7.2	1\\
7.3	1\\
7.4	1\\
7.5	1\\
7.6	1\\
7.7	1\\
7.8	1\\
7.9	1\\
8	1\\
8.1	1\\
8.2	1\\
8.3	1\\
8.4	1\\
8.5	1\\
8.6	1\\
8.7	1\\
8.8	1\\
8.9	1\\
9	1\\
9.1	1\\
9.2	1\\
9.3	1\\
9.4	1\\
9.5	1\\
9.6	1\\
9.7	1\\
9.8	1\\
9.9	1\\
10	1\\
10.1	1\\
10.2	1\\
10.3	1\\
10.4	1\\
10.5	1\\
10.6	1\\
10.7	1\\
10.8	1\\
10.9	1\\
11	1\\
11.1	1\\
11.2	1\\
11.3	1\\
11.4	1\\
11.5	1\\
11.6	1\\
11.7	1\\
11.8	1\\
11.9	1\\
12	1\\
12.1	1\\
12.2	1\\
12.3	1\\
12.4	1\\
12.5	1\\
12.6	1\\
12.7	1\\
12.8	1\\
12.9	1\\
13	1\\
13.1	1\\
13.2	1\\
13.3	1\\
13.4	1\\
13.5	1\\
13.6	1\\
13.7	1\\
13.8	1\\
13.9	1\\
14	1\\
14.1	1\\
14.2	1\\
14.3	1\\
14.4	1\\
14.5	1\\
14.6	1\\
14.7	1\\
14.8	1\\
14.9	1\\
15	1\\
15.1	1\\
15.2	1\\
15.3	1\\
15.4	1\\
15.5	1\\
15.6	1\\
15.7	1\\
15.8	1\\
15.9	1\\
16	1\\
16.1	1\\
16.2	1\\
16.3	1\\
16.4	1\\
16.5	1\\
16.6	1\\
16.7	1\\
16.8	1\\
16.9	1\\
17	1\\
17.1	1\\
17.2	1\\
17.3	1\\
17.4	1\\
17.5	1\\
17.6	1\\
17.7	1\\
17.8	1\\
17.9	1\\
18	1\\
18.1	1\\
18.2	1\\
18.3	1\\
18.4	1\\
18.5	1\\
18.6	1\\
18.7	1\\
18.8	1\\
18.9	1\\
19	1\\
19.1	1\\
19.2	1\\
19.3	1\\
19.4	1\\
19.5	1\\
19.6	1\\
19.7	1\\
19.8	1\\
19.9	1\\
20	1\\
20.1	1\\
20.2	1\\
20.3	1\\
20.4	1\\
20.5	1\\
20.6	1\\
20.7	1\\
20.8	1\\
20.9	1\\
21	1\\
21.1	1\\
21.2	1\\
21.3	1\\
21.4	1\\
21.5	1\\
21.6	1\\
21.7	1\\
21.8	1\\
21.9	1\\
22	1\\
22.1	1\\
22.2	1\\
22.3	1\\
22.4	1\\
22.5	1\\
22.6	1\\
22.7	1\\
22.8	1\\
22.9	1\\
23	1\\
23.1	1\\
23.2	1\\
23.3	1\\
23.4	1\\
23.5	1\\
23.6	1\\
23.7	1\\
23.8	1\\
23.9	1\\
24	1\\
24.1	1\\
24.2	1\\
24.3	1\\
24.4	1\\
24.5	1\\
24.6	1\\
24.7	1\\
24.8	1\\
24.9	1\\
25	1\\
25.1	1\\
25.2	1\\
25.3	1\\
25.4	1\\
25.5	1\\
25.6	1\\
25.7	1\\
25.8	1\\
25.9	1\\
26	1\\
26.1	1\\
26.2	1\\
26.3	1\\
26.4	1\\
26.5	1\\
26.6	1\\
26.7	1\\
26.8	1\\
26.9	1\\
27	1\\
27.1	1\\
27.2	1\\
27.3	1\\
27.4	1\\
27.5	1\\
27.6	1\\
27.7	1\\
27.8	1\\
27.9	1\\
28	1\\
28.1	1\\
28.2	1\\
28.3	1\\
28.4	1\\
28.5	1\\
28.6	1\\
28.7	1\\
28.8	1\\
28.9	1\\
29	1\\
29.1	1\\
29.2	1\\
29.3	1\\
29.4	1\\
29.5	1\\
29.6	1\\
29.7	1\\
29.8	1\\
29.9	1\\
30	1\\
30.1	1\\
30.2	1\\
30.3	1\\
30.4	1\\
30.5	1\\
30.6	1\\
30.7	1\\
30.8	1\\
30.9	1\\
31	1\\
31.1	1\\
31.2	1\\
31.3	1\\
31.4	1\\
31.5	1\\
31.6	1\\
31.7	1\\
31.8	1\\
31.9	1\\
32	1\\
32.1	1\\
32.2	1\\
32.3	1\\
32.4	1\\
32.5	1\\
32.6	1\\
32.7	1\\
32.8	1\\
32.9	1\\
33	1\\
33.1	1\\
33.2	1\\
33.3	1\\
33.4	1\\
33.5	1\\
33.6	1\\
33.7	1\\
33.8	1\\
33.9	1\\
34	1\\
34.1	1\\
34.2	1\\
34.3	1\\
34.4	1\\
34.5	1\\
34.6	1\\
34.7	1\\
34.8	1\\
34.9	1\\
35	1\\
35.1	1\\
35.2	1\\
35.3	1\\
35.4	1\\
35.5	1\\
35.6	1\\
35.7	1\\
35.8	1\\
35.9	1\\
36	1\\
36.1	1\\
36.2	1\\
36.3	1\\
36.4	1\\
36.5	1\\
36.6	1\\
36.7	1\\
36.8	1\\
36.9	1\\
37	1\\
37.1	1\\
37.2	1\\
37.3	1\\
37.4	1\\
37.5	1\\
37.6	1\\
37.7	1\\
37.8	1\\
37.9	1\\
38	1\\
38.1	1\\
38.2	1\\
38.3	1\\
38.4	1\\
38.5	1\\
38.6	1\\
38.7	1\\
38.8	1\\
38.9	1\\
39	1\\
39.1	1\\
39.2	1\\
39.3	1\\
39.4	1\\
39.5	1\\
39.6	1\\
39.7	1\\
39.8	1\\
39.9	1\\
40	1\\
40.1	1\\
40.2	1\\
40.3	1\\
40.4	1\\
40.5	1\\
40.6	1\\
40.7	1\\
40.8	1\\
40.9	1\\
41	1\\
41.1	1\\
41.2	1\\
41.3	1\\
41.4	1\\
41.5	1\\
41.6	1\\
41.7	1\\
41.8	1\\
41.9	1\\
42	1\\
42.1	1\\
42.2	1\\
42.3	1\\
42.4	1\\
42.5	1\\
42.6	1\\
42.7	1\\
42.8	1\\
42.9	1\\
43	1\\
43.1	1\\
43.2	1\\
43.3	1\\
43.4	1\\
43.5	1\\
43.6	1\\
43.7	1\\
43.8	1\\
43.9	1\\
44	1\\
44.1	1\\
44.2	1\\
44.3	1\\
44.4	1\\
44.5	1\\
44.6	1\\
44.7	1\\
44.8	1\\
44.9	1\\
45	1\\
45.1	1\\
45.2	1\\
45.3	1\\
45.4	1\\
45.5	1\\
45.6	1\\
45.7	1\\
45.8	1\\
45.9	1\\
46	1\\
46.1	1\\
46.2	1\\
46.3	1\\
46.4	1\\
46.5	1\\
46.6	1\\
46.7	1\\
46.8	1\\
46.9	1\\
47	1\\
47.1	1\\
47.2	1\\
47.3	1\\
47.4	1\\
47.5	1\\
47.6	1\\
47.7	1\\
47.8	1\\
47.9	1\\
48	1\\
48.1	1\\
48.2	1\\
48.3	1\\
48.4	1\\
48.5	1\\
48.6	1\\
48.7	1\\
48.8	1\\
48.9	1\\
49	1\\
49.1	1\\
49.2	1\\
49.3	1\\
49.4	1\\
49.5	1\\
49.6	1\\
49.7	1\\
49.8	1\\
49.9	1\\
50	1\\
50.1	1\\
50.2	1\\
50.3	1\\
50.4	1\\
50.5	1\\
50.6	1\\
50.7	1\\
50.8	1\\
50.9	1\\
51	1\\
51.1	1\\
51.2	1\\
51.3	1\\
51.4	1\\
51.5	1\\
51.6	1\\
51.7	1\\
51.8	1\\
51.9	1\\
52	1\\
52.1	1\\
52.2	1\\
52.3	1\\
52.4	1\\
52.5	1\\
52.6	1\\
52.7	1\\
52.8	1\\
52.9	1\\
53	1\\
53.1	1\\
53.2	1\\
53.3	1\\
53.4	1\\
53.5	1\\
53.6	1\\
53.7	1\\
53.8	1\\
53.9	1\\
54	1\\
54.1	1\\
54.2	1\\
54.3	1\\
54.4	1\\
54.5	1\\
54.6	1\\
54.7	1\\
54.8	1\\
54.9	1\\
55	1\\
55.1	1\\
55.2	1\\
55.3	1\\
55.4	1\\
55.5	1\\
55.6	1\\
55.7	1\\
55.8	1\\
55.9	1\\
56	1\\
56.1	1\\
56.2	1\\
56.3	1\\
56.4	1\\
56.5	1\\
56.6	1\\
56.7	1\\
56.8	1\\
56.9	1\\
57	1\\
57.1	1\\
57.2	1\\
57.3	1\\
57.4	1\\
57.5	1\\
57.6	1\\
57.7	1\\
57.8	1\\
57.9	1\\
58	1\\
58.1	1\\
58.2	1\\
58.3	1\\
58.4	1\\
58.5	1\\
58.6	1\\
58.7	1\\
58.8	1\\
58.9	1\\
59	1\\
59.1	1\\
59.2	1\\
59.3	1\\
59.4	1\\
59.5	1\\
59.6	1\\
59.7	1\\
59.8	1\\
59.9	1\\
60	1\\
60.1	1\\
60.2	1\\
60.3	1\\
60.4	1\\
60.5	1\\
60.6	1\\
60.7	1\\
60.8	1\\
60.9	1\\
61	1\\
61.1	1\\
61.2	1\\
61.3	1\\
61.4	1\\
61.5	1\\
61.6	1\\
61.7	1\\
61.8	1\\
61.9	1\\
62	1\\
62.1	1\\
62.2	1\\
62.3	1\\
62.4	1\\
62.5	1\\
62.6	1\\
62.7	1\\
62.8	1\\
62.9	1\\
63	1\\
63.1	1\\
63.2	1\\
63.3	1\\
63.4	1\\
63.5	1\\
63.6	1\\
63.7	1\\
63.8	1\\
63.9	1\\
64	1\\
64.1	1\\
64.2	1\\
64.3	1\\
64.4	1\\
64.5	1\\
64.6	1\\
64.7	1\\
64.8	1\\
64.9	1\\
65	1\\
65.1	1\\
65.2	1\\
65.3	1\\
65.4	1\\
65.5	1\\
65.6	1\\
65.7	1\\
65.8	1\\
65.9	1\\
66	1\\
66.1	1\\
66.2	1\\
66.3	1\\
66.4	1\\
66.5	1\\
66.6	1\\
66.7	1\\
66.8	1\\
66.9	1\\
67	1\\
67.1	1\\
67.2	1\\
67.3	1\\
67.4	1\\
67.5	1\\
67.6	1\\
67.7	1\\
67.8	1\\
67.9	1\\
68	1\\
68.1	1\\
68.2	1\\
68.3	1\\
68.4	1\\
68.5	1\\
68.6	1\\
68.7	1\\
68.8	1\\
68.9	1\\
69	1\\
69.1	1\\
69.2	1\\
69.3	1\\
69.4	1\\
69.5	1\\
69.6	1\\
69.7	1\\
69.8	1\\
69.9	1\\
70	1\\
70.1	1\\
70.2	1\\
70.3	1\\
70.4	1\\
70.5	1\\
70.6	1\\
70.7	1\\
70.8	1\\
70.9	1\\
71	1\\
71.1	1\\
71.2	1\\
71.3	1\\
71.4	1\\
71.5	1\\
71.6	1\\
71.7	1\\
71.8	1\\
71.9	1\\
72	1\\
72.1	1\\
72.2	1\\
72.3	1\\
72.4	1\\
72.5	1\\
72.6	1\\
72.7	1\\
72.8	1\\
72.9	1\\
73	1\\
73.1	1\\
73.2	1\\
73.3	1\\
73.4	1\\
73.5	1\\
73.6	1\\
73.7	1\\
73.8	1\\
73.9	1\\
74	1\\
74.1	1\\
74.2	1\\
74.3	1\\
74.4	1\\
74.5	1\\
74.6	1\\
74.7	1\\
74.8	1\\
74.9	1\\
75	1\\
75.1	1\\
75.2	1\\
75.3	1\\
75.4	1\\
75.5	1\\
75.6	1\\
75.7	1\\
75.8	1\\
75.9	1\\
76	1\\
76.1	1\\
76.2	1\\
76.3	1\\
76.4	1\\
76.5	1\\
76.6	1\\
76.7	1\\
76.8	1\\
76.9	1\\
77	1\\
77.1	1\\
77.2	1\\
77.3	1\\
77.4	1\\
77.5	1\\
77.6	1\\
77.7	1\\
77.8	1\\
77.9	1\\
78	1\\
78.1	1\\
78.2	1\\
78.3	1\\
78.4	1\\
78.5	1\\
78.6	1\\
78.7	1\\
78.8	1\\
78.9	1\\
79	1\\
79.1	1\\
79.2	1\\
79.3	1\\
79.4	1\\
79.5	1\\
79.6	1\\
79.7	1\\
79.8	1\\
79.9	1\\
80	1\\
80.1	1\\
80.2	1\\
80.3	1\\
80.4	1\\
80.5	1\\
80.6	1\\
80.7	1\\
80.8	1\\
80.9	1\\
81	1\\
81.1	1\\
81.2	1\\
81.3	1\\
81.4	1\\
81.5	1\\
81.6	1\\
81.7	1\\
81.8	1\\
81.9	1\\
82	1\\
82.1	1\\
82.2	1\\
82.3	1\\
82.4	1\\
82.5	1\\
82.6	1\\
82.7	1\\
82.8	1\\
82.9	1\\
83	1\\
83.1	1\\
83.2	1\\
83.3	1\\
83.4	1\\
83.5	1\\
83.6	1\\
83.7	1\\
83.8	1\\
83.9	1\\
84	1\\
84.1	1\\
84.2	1\\
84.3	1\\
84.4	1\\
84.5	1\\
84.6	1\\
84.7	1\\
84.8	1\\
84.9	1\\
85	1\\
85.1	1\\
85.2	1\\
85.3	1\\
85.4	1\\
85.5	1\\
85.6	1\\
85.7	1\\
85.8	1\\
85.9	1\\
86	1\\
86.1	1\\
86.2	1\\
86.3	1\\
86.4	1\\
86.5	1\\
86.6	1\\
86.7	1\\
86.8	1\\
86.9	1\\
87	1\\
87.1	1\\
87.2	1\\
87.3	1\\
87.4	1\\
87.5	1\\
87.6	1\\
87.7	1\\
87.8	1\\
87.9	1\\
88	1\\
88.1	1\\
88.2	1\\
88.3	1\\
88.4	1\\
88.5	1\\
88.6	1\\
88.7	1\\
88.8	1\\
88.9	1\\
89	1\\
89.1	1\\
89.2	1\\
89.3	1\\
89.4	1\\
89.5	1\\
89.6	1\\
89.7	1\\
89.8	1\\
89.9	1\\
90	1\\
90.1	1\\
90.2	1\\
90.3	1\\
90.4	1\\
90.5	1\\
90.6	1\\
90.7	1\\
90.8	1\\
90.9	1\\
91	1\\
91.1	1\\
91.2	1\\
91.3	1\\
91.4	1\\
91.5	1\\
91.6	1\\
91.7	1\\
91.8	1\\
91.9	1\\
92	1\\
92.1	1\\
92.2	1\\
92.3	1\\
92.4	1\\
92.5	1\\
92.6	1\\
92.7	1\\
92.8	1\\
92.9	1\\
93	1\\
93.1	1\\
93.2	1\\
93.3	1\\
93.4	1\\
93.5	1\\
93.6	1\\
93.7	1\\
93.8	1\\
93.9	1\\
94	1\\
94.1	1\\
94.2	1\\
94.3	1\\
94.4	1\\
94.5	1\\
94.6	1\\
94.7	1\\
94.8	1\\
94.9	1\\
95	1\\
95.1	1\\
95.2	1\\
95.3	1\\
95.4	1\\
95.5	1\\
95.6	1\\
95.7	1\\
95.8	1\\
95.9	1\\
96	1\\
96.1	1\\
96.2	1\\
96.3	1\\
96.4	1\\
96.5	1\\
96.6	1\\
96.7	1\\
96.8	1\\
96.9	1\\
97	1\\
97.1	1\\
97.2	1\\
97.3	1\\
97.4	1\\
97.5	1\\
97.6	1\\
97.7	1\\
97.8	1\\
97.9	1\\
98	1\\
98.1	1\\
98.2	1\\
98.3	1\\
98.4	1\\
98.5	1\\
98.6	1\\
98.7	1\\
98.8	1\\
98.9	1\\
99	1\\
99.1	1\\
99.2	1\\
99.3	1\\
99.4	1\\
99.5	1\\
99.6	1\\
99.7	1\\
99.8	1\\
99.9	1\\
100	1\\
};
\addlegendentry{numUsers = 120}
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\draw
%(5.75cm,9.2cm) to [out=270,in=90](5.75cm,8.2cm);
\draw[red, thick] (5.75cm,9.175cm) circle (1.5mm);
\draw[black, ultra thick, ->] (5.75cm,9.05cm) to (6.25cm,8.575cm); %node[anchor=north west] {$X:2 Y:0.87$}
\draw[black, thick] (6.25cm,7.625cm) rectangle (7.55cm,8.575cm);
\filldraw 
(6.65cm,8.5cm) circle (0.1pt) node[align=right,   below] {$X:2$}
(6.9cm,7.7cm) circle (0.1pt) node[align=right,  above] {$Y:0.87$};
\end{axis}
\end{tikzpicture}%

==> dlDelayPercV2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.5cm,
height=9cm,
at={(0.758in,0.519in)},
scale only axis,
xmin=1,
xmax=120,
xlabel style={font=\Large \color{white!15!black}},
xlabel={Load [number of users]},
ymin=1,
ymax=5,
ylabel style={font=\Large \color{white!15!black}},
ylabel={99.9999\%-ile Downlink packet delay [ms]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1.1999999\\
4	1.1999999\\
10	1.19999990033289\\
12	1.19999990027741\\
20	1.19999990033289\\
30	1.39977936654808\\
40	1.39994480426743\\
50	1.89576117431324\\
80	3.69124613395623\\
100	4.19804808652671\\
120	4.89125574604177\\
};
%\addlegendentry{Factory}

\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	2\\
120	2\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> dlSinrCdf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.75000,0.00000}%
\definecolor{mycolor3}{rgb}{0.55000,0.27000,0.07000}%
\definecolor{mycolor4}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.5cm,
height=9cm,
at={(-1in,0.481in)},
scale only axis,
xmin=-38.5023041474654,
xmax=51.4976958525346,
xlabel style={font=\Large \color{white!15!black}},
xlabel={Downlink SINR (dB)},
ymin=0,
ymax=1,
ylabel style={font=\Large \color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.1,0.482)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-30	0\\
-29	0\\
-28	0\\
-27	0\\
-26	0\\
-25	0\\
-24	0\\
-23	0\\
-22	0\\
-21	0\\
-20	0\\
-19	0\\
-18	0\\
-17	0\\
-16	0\\
-15	0\\
-14	0\\
-13	0\\
-12	0\\
-11	0\\
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	0\\
-4	0\\
-3	0\\
-2	3.32888974266773e-09\\
-1	2.33022281986741e-08\\
0	2.99600076840096e-08\\
1	5.32622358826838e-08\\
2	1.031955820227e-07\\
3	2.03062274302732e-07\\
4	3.8282232040679e-07\\
5	6.69106838276215e-07\\
6	1.031955820227e-06\\
7	1.59453818673785e-06\\
8	2.32689393012475e-06\\
9	3.32888974266773e-06\\
10	4.5705656166828e-06\\
11	6.31490384184069e-06\\
12	8.40211771049336e-06\\
13	1.10785450635982e-05\\
14	1.44740126011193e-05\\
15	1.84453780641219e-05\\
16	2.31490992705114e-05\\
17	2.86317806766852e-05\\
18	3.46670577801418e-05\\
19	4.15012684218387e-05\\
20	4.96071149452346e-05\\
21	5.77961837121972e-05\\
22	6.69406438353055e-05\\
23	7.68906952761393e-05\\
24	8.76263646962428e-05\\
25	0.000100269487938895\\
26	0.000115332714024466\\
27	0.000133079025242628\\
28	0.00015459363964949\\
29	0.000181937139995762\\
30	0.00021752297134488\\
31	0.00026470332566771\\
32	0.000330931587098085\\
33	0.000429273647875975\\
34	0.000575398592020118\\
35	0.000799682538432357\\
36	0.00114656283628756\\
37	0.00169831632446551\\
38	0.00258468648068668\\
39	0.00399154186373292\\
40	0.00619580948240701\\
41	0.00961276167432728\\
42	0.0148559361212956\\
43	0.0225221694652748\\
44	0.0334539737401265\\
45	0.049373093996325\\
46	0.0727393134425225\\
47	0.106127015645652\\
48	0.1523078208899\\
49	0.212247286960685\\
50	0.279998319043836\\
51	1\\
};
\addlegendentry{numUsers = 10}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-30	0\\
-29	0\\
-28	0\\
-27	0\\
-26	0\\
-25	0\\
-24	0\\
-23	0\\
-22	0\\
-21	0\\
-20	0\\
-19	0\\
-18	0\\
-17	0\\
-16	0\\
-15	0\\
-14	0\\
-13	0\\
-12	0\\
-11	0\\
-10	0\\
-9	0\\
-8	0\\
-7	0\\
-6	0\\
-5	4.99334236829811e-09\\
-4	1.16511321926956e-08\\
-3	2.16378169292918e-08\\
-2	7.15712406122729e-08\\
-1	1.78095877802633e-07\\
0	4.2276965384924e-07\\
1	9.28761680503449e-07\\
2	2.02396810661683e-06\\
3	4.04460731832147e-06\\
4	7.46837573551787e-06\\
5	1.31308259811679e-05\\
6	2.15429434242941e-05\\
7	3.37916122537294e-05\\
8	5.19806940539833e-05\\
9	7.69757015022276e-05\\
10	0.000110296275125881\\
11	0.000153804931628318\\
12	0.000209342549895986\\
13	0.000279246014157247\\
14	0.00036485187571935\\
15	0.000467050613971308\\
16	0.00058839382686332\\
17	0.000728067599589355\\
18	0.000886394834955895\\
19	0.00106295109886164\\
20	0.00125840050584156\\
21	0.0014692460517904\\
22	0.00169486190446467\\
23	0.00193358528085573\\
24	0.00218464221289647\\
25	0.00244778969125833\\
26	0.00272393151090995\\
27	0.0030139980979793\\
28	0.00332366355384422\\
29	0.00365731702644644\\
30	0.00402360365587295\\
31	0.00444093555988312\\
32	0.00492881506932005\\
33	0.00552485203890178\\
34	0.0062789299588876\\
35	0.00726811773983728\\
36	0.00859512344092434\\
37	0.0104141681056411\\
38	0.0129374621268505\\
39	0.0164595145018821\\
40	0.0213652436849861\\
41	0.0281820980949731\\
42	0.0376181236929833\\
43	0.0504949849524046\\
44	0.0678096010126205\\
45	0.0910118354347951\\
46	0.121938973563316\\
47	0.16199683767966\\
48	0.212326784344555\\
49	0.273413683746438\\
50	0.34155613430354\\
51	1\\
};
\addlegendentry{numUsers = 20}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-30	0\\
-29	0\\
-28	0\\
-27	0\\
-26	0\\
-25	0\\
-24	0\\
-23	0\\
-22	0\\
-21	0\\
-20	0\\
-19	0\\
-18	0\\
-17	0\\
-16	0\\
-15	0\\
-14	0\\
-13	0\\
-12	0\\
-11	0\\
-10	0\\
-9	0\\
-8	1.10963539590175e-09\\
-7	1.10963539590175e-09\\
-6	4.43854158360699e-09\\
-5	9.98671856311573e-09\\
-4	3.32890618770524e-08\\
-3	7.54552069213188e-08\\
-2	1.91966923491002e-07\\
-1	4.53840876923815e-07\\
0	1.02974164739682e-06\\
1	2.47115802667319e-06\\
2	5.62252255103415e-06\\
3	1.17521484779954e-05\\
4	2.31137052966334e-05\\
5	4.27742252412206e-05\\
6	7.57625759259836e-05\\
7	0.000127694622089581\\
8	0.000207822503663042\\
9	0.000324995562928683\\
10	0.000491813709806968\\
11	0.000721056615152498\\
12	0.00102628513313859\\
13	0.00142043317393987\\
14	0.0019161816508607\\
15	0.00252329868429122\\
16	0.00325005771574326\\
17	0.00410629677263688\\
18	0.00508780035010306\\
19	0.00619970384075403\\
20	0.00743768188581657\\
21	0.00879988139417951\\
22	0.0102872544330125\\
23	0.0119026904928866\\
24	0.0136586075035172\\
25	0.0155672991154556\\
26	0.0176543091355154\\
27	0.0199393069607243\\
28	0.0224405083657415\\
29	0.0251683161824036\\
30	0.0281312058058645\\
31	0.0313291872228427\\
32	0.0347676687962578\\
33	0.0384572209128913\\
34	0.0424464922077702\\
35	0.046826264171904\\
36	0.0517483593394309\\
37	0.0574536107574065\\
38	0.0642937750656025\\
39	0.0727356381474713\\
40	0.0833766942782901\\
41	0.0969162323556501\\
42	0.114144057565292\\
43	0.1359108441426\\
44	0.163097278631508\\
45	0.196616128244886\\
46	0.237153642554786\\
47	0.284837107837471\\
48	0.339488993525953\\
49	0.400277834283186\\
50	0.465006336756018\\
51	1\\
};
\addlegendentry{numUsers = 30}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-30	0\\
-29	0\\
-28	0\\
-27	0\\
-26	0\\
-25	0\\
-24	0\\
-23	0\\
-22	0\\
-21	0\\
-20	0\\
-19	0\\
-18	0\\
-17	0\\
-16	0\\
-15	0\\
-14	0\\
-13	0\\
-12	0\\
-11	0\\
-10	0\\
-9	0\\
-8	0\\
-7	8.32228197397827e-10\\
-6	7.49005377658045e-09\\
-5	1.49801075531609e-08\\
-4	3.74502688829022e-08\\
-3	1.02364068279933e-07\\
-2	2.77964217930874e-07\\
-1	8.18912546239462e-07\\
0	2.39099161112396e-06\\
1	6.95909218664063e-06\\
2	1.70914704899592e-05\\
3	3.67903119223657e-05\\
4	7.32935051166293e-05\\
5	0.00013735343838313\\
6	0.000245847699565095\\
7	0.000422919228669036\\
8	0.000698237793160382\\
9	0.00111212568143126\\
10	0.0017101448906046\\
11	0.00254348744155874\\
12	0.00366281689026667\\
13	0.00511994526761379\\
14	0.00695315590290859\\
15	0.00920201458911177\\
16	0.0118883515040693\\
17	0.0150228998948429\\
18	0.0186125539398199\\
19	0.0226651981689425\\
20	0.0271869827485894\\
21	0.0321954710226385\\
22	0.0377357880684091\\
23	0.0438771436472532\\
24	0.0507293918812273\\
25	0.0584287676940172\\
26	0.0671234060403034\\
27	0.0769428299233597\\
28	0.0879855876451809\\
29	0.100283848986737\\
30	0.113781904592496\\
31	0.128375484591603\\
32	0.143855959361711\\
33	0.159981071435698\\
34	0.17650372144279\\
35	0.193236136231492\\
36	0.210097250117552\\
37	0.2271501892742\\
38	0.2446165494391\\
39	0.262914828212508\\
40	0.282598586341065\\
41	0.304330769316764\\
42	0.328788490484431\\
43	0.356639513105093\\
44	0.388413519633951\\
45	0.424382190133818\\
46	0.46447576640496\\
47	0.508189408836096\\
48	0.554689445313906\\
49	0.602811140851461\\
50	0.651160519043716\\
51	1\\
};
\addlegendentry{numUsers = 40}

\addplot [color=orange, line width=2.0pt]
  table[row sep=crcr]{%
-30	0\\
-29	0\\
-28	0\\
-27	0\\
-26	0\\
-25	0\\
-24	0\\
-23	0\\
-22	0\\
-21	0\\
-20	0\\
-19	0\\
-18	0\\
-17	0\\
-16	0\\
-15	0\\
-14	0\\
-13	0\\
-12	0\\
-11	0\\
-10	0\\
-9	0\\
-8	6.65784087301721e-10\\
-7	1.33156817460344e-09\\
-6	8.65519313492238e-09\\
-5	3.12918521031809e-08\\
-4	1.11851726666689e-07\\
-3	6.21176553452506e-07\\
-2	3.38817522027846e-06\\
-1	1.6412909320162e-05\\
0	4.51621319939377e-05\\
1	8.68242370409302e-05\\
2	0.000160064481348643\\
3	0.000284946268387915\\
4	0.000500194929596648\\
5	0.000851462614057037\\
6	0.00140472453011616\\
7	0.00225730699300803\\
8	0.00351800511465456\\
9	0.00531167871122012\\
10	0.00777206250075284\\
11	0.01104000776741\\
12	0.0152407351823313\\
13	0.020484681680998\\
14	0.0268403657669705\\
15	0.0343410147266939\\
16	0.0429824194731683\\
17	0.0527267514861213\\
18	0.063499678635342\\
19	0.0752272589400948\\
20	0.087843986569814\\
21	0.101320942526884\\
22	0.115684353378071\\
23	0.131036239882209\\
24	0.147551908981542\\
25	0.165437923518074\\
26	0.184939296030639\\
27	0.206229933983327\\
28	0.22942218844087\\
29	0.254467097641489\\
30	0.281182894539942\\
31	0.309214911958217\\
32	0.338091021094919\\
33	0.367256814885358\\
34	0.39615933035053\\
35	0.424317728235825\\
36	0.45138078280118\\
37	0.47717698873149\\
38	0.50174035361215\\
39	0.525299698112989\\
40	0.548229541761931\\
41	0.571005447474697\\
42	0.594127576891677\\
43	0.618038183750704\\
44	0.643058146021572\\
45	0.669322096565063\\
46	0.696729085868941\\
47	0.724960767940293\\
48	0.753517295388818\\
49	0.781863948385286\\
50	0.809411256346051\\
51	1\\
};
\addlegendentry{numUsers = 50}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-30	0\\
-29	0\\
-28	0\\
-27	0\\
-26	0\\
-25	0\\
-24	0\\
-23	0\\
-22	0\\
-21	0\\
-20	0\\
-19	0\\
-18	0\\
-17	0\\
-16	8.49424323730315e-10\\
-15	2.84557148449656e-08\\
-14	3.88186915944754e-07\\
-13	1.83050941763883e-06\\
-12	5.68010045278462e-06\\
-11	1.30191266098145e-05\\
-10	2.50686353540909e-05\\
-9	4.99809766326155e-05\\
-8	9.75028698480317e-05\\
-7	0.000207036136393056\\
-6	0.000461755981335198\\
-5	0.00114547290914356\\
-4	0.00325196623553263\\
-3	0.00883981878204797\\
-2	0.0203504264031958\\
-1	0.0392903875392469\\
0	0.0663622618977829\\
1	0.100988047655205\\
2	0.142597785762125\\
3	0.190037576595394\\
4	0.241275511380794\\
5	0.294062490339922\\
6	0.346919514952345\\
7	0.398767527522656\\
8	0.448680748125241\\
9	0.495835814898181\\
10	0.539649322829755\\
11	0.579881665882014\\
12	0.616611992139305\\
13	0.64987383305152\\
14	0.679696353602815\\
15	0.70622545813514\\
16	0.729698072327992\\
17	0.750434744287841\\
18	0.768707050685333\\
19	0.78479518560088\\
20	0.79897103659443\\
21	0.81148619677999\\
22	0.822542786675392\\
23	0.83232941712931\\
24	0.841022195039662\\
25	0.848773715239085\\
26	0.855713531076009\\
27	0.861942904972339\\
28	0.867574503296239\\
29	0.872713673351185\\
30	0.877434145168479\\
31	0.881798705221144\\
32	0.885862869334708\\
33	0.889666510761061\\
34	0.893250812139692\\
35	0.896681814937635\\
36	0.89997279395822\\
37	0.903159141740032\\
38	0.906301829536317\\
39	0.909461464197285\\
40	0.912689401492835\\
41	0.916029864152112\\
42	0.919533305006958\\
43	0.923283408067611\\
44	0.927364333446642\\
45	0.931836823902153\\
46	0.93677204675226\\
47	0.942063379707575\\
48	0.947856002126388\\
49	0.954148296280074\\
50	0.960651210716087\\
51	1\\
};
\addlegendentry{numUsers = 80}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
-30	0\\
-29	0\\
-28	0\\
-27	0\\
-26	0\\
-25	0\\
-24	0\\
-23	0\\
-22	0\\
-21	0\\
-20	0\\
-19	0\\
-18	0\\
-17	0\\
-16	1.7869380333531e-08\\
-15	2.94249129492144e-07\\
-14	1.43510978945291e-06\\
-13	4.75365226606e-06\\
-12	1.27174394347037e-05\\
-11	2.40402730087104e-05\\
-10	4.14633159312439e-05\\
-9	7.55096477320502e-05\\
-8	0.000146149293677202\\
-7	0.000316391674309434\\
-6	0.000778696369378326\\
-5	0.0021164502008981\\
-4	0.00598118061193042\\
-3	0.0154518080423672\\
-2	0.0332002229955711\\
-1	0.0606448809985241\\
0	0.098058086390377\\
1	0.144304215430898\\
2	0.197758152018257\\
3	0.255806967059342\\
4	0.315418530888115\\
5	0.374414343270312\\
6	0.431342432472098\\
7	0.48509436917043\\
8	0.535156000067554\\
9	0.581169401475391\\
10	0.622997830542069\\
11	0.660653469816907\\
12	0.694261333881815\\
13	0.724053604757731\\
14	0.750324788893226\\
15	0.773326136526442\\
16	0.793328665004049\\
17	0.810618714864902\\
18	0.825543784006399\\
19	0.838445476210111\\
20	0.849617219011132\\
21	0.859297113166265\\
22	0.867664568048254\\
23	0.874877445733938\\
24	0.881089380007673\\
25	0.88645229395847\\
26	0.89109175770742\\
27	0.89512443607065\\
28	0.898666329917532\\
29	0.9018042379761\\
30	0.904613994322612\\
31	0.907156498202342\\
32	0.909484025891811\\
33	0.91164417784635\\
34	0.913681065624056\\
35	0.915656424360106\\
36	0.917572554042297\\
37	0.919462801316916\\
38	0.921377064244508\\
39	0.923347810297848\\
40	0.92541739229091\\
41	0.92764562062806\\
42	0.930067776216731\\
43	0.932743329943062\\
44	0.935739743880078\\
45	0.939155094717385\\
46	0.943122828207633\\
47	0.947661393493273\\
48	0.952787713274579\\
49	0.958547010188005\\
50	0.964676061113487\\
51	1\\
};
\addlegendentry{numUsers = 100}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-30	0\\
-29	0\\
-28	0\\
-27	0\\
-26	0\\
-25	0\\
-24	0\\
-23	0\\
-22	0\\
-21	0\\
-20	0\\
-19	0\\
-18	0\\
-17	1.01105966657911e-09\\
-16	2.32543723313196e-08\\
-15	3.13428496639525e-07\\
-14	1.42862730887629e-06\\
-13	4.61481333815593e-06\\
-12	1.20487980466233e-05\\
-11	2.19116850941025e-05\\
-10	3.7818012788614e-05\\
-9	7.88195154473968e-05\\
-8	0.000167490459266052\\
-7	0.00038945243210883\\
-6	0.00102159052704631\\
-5	0.00294510491814185\\
-4	0.00850694684015266\\
-3	0.021056100116692\\
-2	0.0426702030523093\\
-1	0.0747203728709862\\
0	0.117407884590747\\
1	0.168992528938048\\
2	0.227292056297818\\
3	0.289048555731008\\
4	0.35136707492318\\
5	0.411932351271644\\
6	0.469402944849794\\
7	0.523013281615115\\
8	0.572329929051062\\
9	0.617154638578211\\
10	0.657493261872894\\
11	0.693471563298957\\
12	0.725354975339606\\
13	0.753521394014962\\
14	0.778149693642096\\
15	0.799468345395986\\
16	0.817849381487703\\
17	0.833630160174078\\
18	0.847160242528072\\
19	0.858752333127606\\
20	0.86867803596409\\
21	0.877167913083892\\
22	0.88441643338838\\
23	0.890598350789467\\
24	0.895908297643166\\
25	0.900484243488599\\
26	0.90444068207049\\
27	0.907876469410718\\
28	0.910866738364165\\
29	0.913493752452525\\
30	0.915849074250262\\
31	0.918005337272763\\
32	0.920019779966893\\
33	0.921938732119753\\
34	0.923783587079849\\
35	0.925593116963273\\
36	0.927379106681501\\
37	0.929175908671803\\
38	0.931030547319272\\
39	0.932999064987186\\
40	0.935138571717833\\
41	0.937499940663436\\
42	0.940081501216405\\
43	0.942884627743848\\
44	0.945965506179515\\
45	0.949378061390724\\
46	0.953201901856482\\
47	0.957456102228459\\
48	0.962075836394012\\
49	0.966977037775044\\
50	0.971840421480308\\
51	1\\
};
\addlegendentry{numUsers = 120}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw[red, thick] (5cm,9.1cm) circle (1.5mm);
\draw[black, ultra thick, ->] (4.85cm,9.1cm) to (4.1603cm,9.1cm); %node[anchor=north west] {$X:2 Y:0.87$}
\draw[black, thick] (2.8603cm,8.6cm) rectangle ((4.1603cm,9.55cm);
\filldraw 
(3.35cm,9.5cm) circle (0.1pt) node[align=right,   below] {$X:21$}
(3.5cm,8.7cm) circle (0.1pt) node[align=right,  above] {$Y:0.87$};
\end{axis}
\end{tikzpicture}%

==> markov.tex <==

\definecolor{aqua}{rgb}{0.0, 1.0, 1.0}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.4cm,
semithick]
	\tikzstyle{every state}=[fill=blue!80!cyan,draw=none,text=white,minimum size=1.23cm]

		\node[state] (A)              {\Large$\mathcal{U}_N$};
		\node[state]         (B) [right of=A] {\Large $1$};
		\node[state]         (C) [right of=B] {\Large$2$};
		\node[state]         (D) [right of=C] {\Large$\mathcal{N}_{sv}$};
		\node[state]         (E) [right of=D] {\Large$\mathcal{D}$};

   \path (A) edge [out=260,in=190, looseness=6] node {} (A)
			  edge [bend left=40]  node {$\bar{\tau}^{-1}_{\mathcal{U}_N}$} (B)
	     (B) edge [bend left=40]  node {1-$\bar{\tau}^{-1}_{\mathcal{D}_N}$} (C)
		     edge [bend left=15]  node {\quad\quad$\bar{\tau}^{-1}_{\mathcal{D}_N}$} (A)
	     (C) edge [bend left=20]  (5.6,0.85)
			 edge [bend left=38]  node {\quad\quad\quad$\bar{\tau}^{-1}_{\mathcal{D}_N}$} (A)
	     (D) edge [bend left=40]  node {$1-\bar{\tau}^{-1}_{\mathcal{D}_N}$} (E)
		     edge [bend left=45]  node {\quad\quad$\bar{\tau}^{-1}_{\mathcal{D}_N}$} (A)
		 (E) edge [bend left=50]  node {\quad\quad$\bar{\tau}^{-1}_{\mathcal{D}_N}$} (A)
		     edge [out=280,in=-10, looseness=6] node {} (E);
\draw
(6.4,0.9) to [out=-10,in=130](7,0.55);
\node at (-.35,-1.68) {$P_{\mathcal{U}_N\mathcal{U}_N}=1-\bar{\tau}^{-1}_{\mathcal{U}_N}$};
\node at (9.7,-1.68) {$P_{\mathcal{D}\mathcal{D}}=1-\bar{\tau}^{-1}_{\mathcal{D}_N}$};
%$P_{\mathcal{U}_N\mathcal{U}_N=1-\tau}$
\foreach \i in {1,...,3}
{
	\filldraw[color=black, fill=black,  thick](6.6-0.3*\i,0) circle (0.06);
	\filldraw[color=black, fill=black,  thick](6.6-0.3*\i,0.9) circle (0.06); 
}
\draw[black, thick, dashed] ((-1.8cm,-3.2cm) rectangle (7.8cm,1.48cm);
\filldraw 
(-1.3cm,1.4cm) circle (0.1pt) node[align=right,   below] {\color{black}\Large$\mathcal{U}$};

\draw[magenta, thick, dotted] ((1.8cm,-3.15cm) rectangle (10.95cm,1.43cm);
\filldraw 
(10.5cm,0.8cm) circle (0.1pt) node[align=right,  above] {\color{magenta} \Large$\mathcal{D}_N$};
\end{tikzpicture}

==> mdtDistPerPacket.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.75000,0.00000}%
\definecolor{mycolor3}{rgb}{0.55000,0.27000,0.07000}%
\definecolor{mycolor4}{rgb}{0.50196,0.50196,0.50196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.565in,
at={(0.758in,0.482in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\Large \color{white!15!black}},
xlabel={Down time (ms)},
ymin=0.85,
ymax=1,
ylabel style={font=\Large \color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Prbability of a packet being in downtime length x},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.686,0.415)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=orange, line width=2.0pt, mark size=2.5pt, mark=*, mark options={solid, fill=orange, orange}] table[row sep=crcr] {%
0	0\\
0	0.99995892942743\\
2	0.999999776830892\\
4	0.999999990945406\\
6	0.999999998934754\\
8	1\\
};
\addlegendentry{numUser=50}

\addplot[const plot, color=mycolor3, line width=2.0pt, mark size=2.5pt, mark=diamond*, mark options={solid, fill=mycolor3, mycolor3}] table[row sep=crcr] {%
0	0\\
0	0.970807786047175\\
2	0.974898441958341\\
4	0.981596764263295\\
6	0.990176942647898\\
8	0.995496913978641\\
10	0.995547562858366\\
12	0.995566405082339\\
14	0.995599652419223\\
16	0.995736378281339\\
18	0.996127620655453\\
20	0.99614665564961\\
};
\addlegendentry{numUser=80}

\addplot[const plot, color=mycolor4, line width=1.5pt, mark size=2pt, mark=square*, mark options={solid, fill=mycolor4, mycolor4}] table[row sep=crcr] {%
0	0\\
0	0.926509492502061\\
2	0.935246139670915\\
4	0.946832538757847\\
6	0.963150537378733\\
8	0.98377593684611\\
10	0.984036797365417\\
12	0.984118105621077\\
14	0.984236994325027\\
16	0.984636252457041\\
18	0.986072373343479\\
20	0.986136743865322\\
};
\addlegendentry{numUser=100}

\addplot[const plot, color=blue, line width=2.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=blue, blue}] table[row sep=crcr] {%
0	0\\
0	0.877970715084038\\
2	0.892012183220231\\
4	0.908016999422457\\
6	0.93113788342451\\
8	0.966559019366414\\
10	0.967343958390152\\
12	0.967555479574757\\
14	0.967796197105332\\
16	0.968554797418703\\
18	0.971824705613399\\
20	0.97197383074241\\
};
\addlegendentry{numUser=120}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw[red, thick] (1.95cm,2.9cm) circle (1.5mm);
\draw[black, ultra thick, ->] (1.95cm,2.775cm) to (2.45cm,2.3cm); %node[anchor=north west] {$X:2 Y:0.87$}
\draw[black, thick] ((2.45cm,1.35cm) rectangle (3.75cm,2.3cm);
\filldraw 
(2.85cm,2.225cm) circle (0.1pt) node[align=right,   below] {$X:0$}
(3.1cm,1.37cm) circle (0.1pt) node[align=right,  above] {$Y:0.87$};
\end{axis}
\end{tikzpicture}%
